Guarded Fragments Meet Dynamic Logic: The Story of Regular Guards (Extended Version)

We study the Guarded Fragment with Regular Guards (RGF), which combines the expressive power of the Guarded Fragment (GF) with Propositional Dynamic Logic with Intersection and Converse (ICPDL). Our logic generalizes, in a uniform way, many previously-studied extensions of GF, including (conjunctions of) transitive or equivalence guards, transitive or equivalence closure and more. We prove 2EXPTIME-completeness of the satisfiability problem for RGF, showing that RGF is not harder than ICPDL or GF. Shifting to the query entailment problem, we provide undecidability results that significantly strengthen and solidify earlier results along those lines. We conclude by identifying, in a natural sense, the maximal EXPSPACE-complete fragment of RGF.

==> sections/fig-fusion-BBE.tex <==
%!TEX root = ../67.tex

\begin{figure*}
  \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Shape: Cloud [id:dp2168149642725018] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (7.28,39.75) .. controls (6.64,34.92) and (8.75,30.13) .. (12.73,27.42) .. controls (16.7,24.71) and (21.85,24.56) .. (25.97,27.03) .. controls (27.43,24.21) and (30.1,22.27) .. (33.18,21.79) .. controls (36.26,21.3) and (39.38,22.33) .. (41.6,24.57) .. controls (42.84,22.02) and (45.29,20.31) .. (48.06,20.04) .. controls (50.84,19.77) and (53.55,20.98) .. (55.24,23.25) .. controls (57.49,20.55) and (61.07,19.41) .. (64.42,20.33) .. controls (67.78,21.25) and (70.32,24.06) .. (70.93,27.55) .. controls (73.69,28.31) and (75.98,30.27) .. (77.22,32.9) .. controls (78.47,35.53) and (78.53,38.58) .. (77.41,41.27) .. controls (80.12,44.88) and (80.75,49.68) .. (79.07,53.89) .. controls (77.39,58.11) and (73.65,61.09) .. (69.24,61.74) .. controls (69.21,65.69) and (67.09,69.32) .. (63.7,71.22) .. controls (60.3,73.12) and (56.16,73.01) .. (52.88,70.91) .. controls (51.48,75.65) and (47.54,79.13) .. (42.76,79.86) .. controls (37.99,80.59) and (33.23,78.43) .. (30.55,74.32) .. controls (27.26,76.34) and (23.31,76.93) .. (19.59,75.94) .. controls (15.88,74.95) and (12.71,72.46) .. (10.8,69.05) .. controls (7.44,69.45) and (4.19,67.67) .. (2.67,64.59) .. controls (1.14,61.51) and (1.66,57.79) .. (3.98,55.27) .. controls (0.98,53.47) and (-0.55,49.89) .. (0.18,46.4) .. controls (0.92,42.92) and (3.76,40.31) .. (7.21,39.94) ; \draw   (3.98,55.27) .. controls (5.39,56.13) and (7.03,56.51) .. (8.66,56.38)(10.8,69.05) .. controls (11.51,68.96) and (12.2,68.79) .. (12.85,68.52)(30.55,74.32) .. controls (30.05,73.56) and (29.64,72.75) .. (29.31,71.9)(52.88,70.91) .. controls (53.13,70.05) and (53.3,69.16) .. (53.37,68.26)(69.24,61.74) .. controls (69.28,57.53) and (66.94,53.67) .. (63.23,51.83)(77.41,41.27) .. controls (76.81,42.7) and (75.89,43.97) .. (74.73,44.98)(70.93,27.55) .. controls (71.04,28.12) and (71.08,28.71) .. (71.07,29.3)(55.24,23.25) .. controls (54.68,23.92) and (54.22,24.68) .. (53.87,25.49)(41.6,24.57) .. controls (41.3,25.18) and (41.08,25.83) .. (40.93,26.5)(25.97,27.03) .. controls (26.84,27.55) and (27.65,28.18) .. (28.37,28.9)(7.28,39.75) .. controls (7.37,40.42) and (7.51,41.08) .. (7.7,41.72) ;
%Shape: Cloud [id:dp2558583236822758] 
\draw   (16.37,103.84) .. controls (15.81,100.7) and (17.66,97.58) .. (21.14,95.82) .. controls (24.62,94.06) and (29.11,93.96) .. (32.72,95.57) .. controls (34,93.74) and (36.34,92.48) .. (39.03,92.16) .. controls (41.73,91.85) and (44.46,92.52) .. (46.4,93.97) .. controls (47.49,92.31) and (49.62,91.2) .. (52.05,91.02) .. controls (54.48,90.85) and (56.86,91.64) .. (58.34,93.11) .. controls (60.3,91.36) and (63.43,90.61) .. (66.37,91.21) .. controls (69.31,91.81) and (71.53,93.64) .. (72.07,95.91) .. controls (74.48,96.4) and (76.48,97.67) .. (77.57,99.38) .. controls (78.66,101.09) and (78.71,103.08) .. (77.73,104.82) .. controls (80.1,107.17) and (80.66,110.29) .. (79.19,113.03) .. controls (77.72,115.77) and (74.45,117.71) .. (70.59,118.13) .. controls (70.56,120.7) and (68.7,123.06) .. (65.73,124.29) .. controls (62.76,125.53) and (59.14,125.45) .. (56.27,124.09) .. controls (55.05,127.17) and (51.6,129.44) .. (47.42,129.91) .. controls (43.24,130.38) and (39.08,128.98) .. (36.73,126.31) .. controls (33.85,127.62) and (30.4,128) .. (27.15,127.36) .. controls (23.89,126.71) and (21.12,125.1) .. (19.45,122.88) .. controls (16.51,123.14) and (13.67,121.99) .. (12.33,119.98) .. controls (11,117.98) and (11.46,115.56) .. (13.48,113.93) .. controls (10.85,112.76) and (9.52,110.43) .. (10.16,108.16) .. controls (10.8,105.89) and (13.29,104.2) .. (16.31,103.96) ; \draw   (13.48,113.93) .. controls (14.72,114.48) and (16.15,114.73) .. (17.58,114.65)(19.45,122.88) .. controls (20.07,122.83) and (20.67,122.71) .. (21.25,122.54)(36.73,126.31) .. controls (36.29,125.81) and (35.93,125.29) .. (35.65,124.73)(56.27,124.09) .. controls (56.49,123.53) and (56.64,122.95) .. (56.7,122.37)(70.59,118.13) .. controls (70.62,115.39) and (68.57,112.89) .. (65.33,111.69)(77.73,104.82) .. controls (77.2,105.76) and (76.4,106.58) .. (75.39,107.24)(72.07,95.91) .. controls (72.16,96.28) and (72.2,96.66) .. (72.19,97.05)(58.34,93.11) .. controls (57.84,93.55) and (57.44,94.04) .. (57.14,94.57)(46.4,93.97) .. controls (46.14,94.37) and (45.94,94.79) .. (45.82,95.22)(32.72,95.57) .. controls (33.49,95.91) and (34.19,96.32) .. (34.83,96.78)(16.37,103.84) .. controls (16.45,104.27) and (16.57,104.7) .. (16.74,105.12) ;
%Shape: Ellipse [id:dp839289910075447] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (21,115) .. controls (21,112.24) and (23.01,110) .. (25.5,110) .. controls (27.99,110) and (30,112.24) .. (30,115) .. controls (30,117.76) and (27.99,120) .. (25.5,120) .. controls (23.01,120) and (21,117.76) .. (21,115) -- cycle ;
%Shape: Ellipse [id:dp7647088393017802] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (11,45) .. controls (11,42.24) and (13.01,40) .. (15.5,40) .. controls (17.99,40) and (20,42.24) .. (20,45) .. controls (20,47.76) and (17.99,50) .. (15.5,50) .. controls (13.01,50) and (11,47.76) .. (11,45) -- cycle ;
%Shape: Ellipse [id:dp9752203747771974] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (51,45) .. controls (51,42.24) and (53.01,40) .. (55.5,40) .. controls (57.99,40) and (60,42.24) .. (60,45) .. controls (60,47.76) and (57.99,50) .. (55.5,50) .. controls (53.01,50) and (51,47.76) .. (51,45) -- cycle ;
%Shape: Square [id:dp7231415933902158] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (50,100) -- (60,100) -- (60,110) -- (50,110) -- cycle ;
%Shape: Square [id:dp7220468669441245] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (30,100) -- (40,100) -- (40,110) -- (30,110) -- cycle ;
%Shape: Square [id:dp6506159476676208] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (30,50) -- (40,50) -- (40,60) -- (30,60) -- cycle ;
%Shape: Triangle [id:dp35335601176183573] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (45,110) -- (50,120) -- (40,120) -- cycle ;
%Shape: Triangle [id:dp04872333308379484] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (35,30) -- (40,40) -- (30,40) -- cycle ;
%Shape: Triangle [id:dp19736265351587157] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (45,60) -- (50,70) -- (40,70) -- cycle ;
%Notched Right Arrow [id:dp7604768861602061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 27; blue, 27 }  ,fill opacity=1 ] (71.5,68.5) -- (118.6,68.5) -- (118.6,58) -- (150,79) -- (118.6,100) -- (118.6,89.5) -- (71.5,89.5) -- (82,79) -- cycle ;
%Rounded Rect [id:dp2046426922423782] 
\draw   (100.5,136) .. controls (100.5,132.69) and (103.19,130) .. (106.5,130) -- (214,130) .. controls (217.31,130) and (220,132.69) .. (220,136) -- (220,154) .. controls (220,157.31) and (217.31,160) .. (214,160) -- (106.5,160) .. controls (103.19,160) and (100.5,157.31) .. (100.5,154) -- cycle ;
%Shape: Ellipse [id:dp06093134944072853] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (106.5,145) .. controls (106.5,142.24) and (108.51,140) .. (111,140) .. controls (113.49,140) and (115.5,142.24) .. (115.5,145) .. controls (115.5,147.76) and (113.49,150) .. (111,150) .. controls (108.51,150) and (106.5,147.76) .. (106.5,145) -- cycle ;
%Shape: Ellipse [id:dp516820982184413] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (126.5,145) .. controls (126.5,142.24) and (128.51,140) .. (131,140) .. controls (133.49,140) and (135.5,142.24) .. (135.5,145) .. controls (135.5,147.76) and (133.49,150) .. (131,150) .. controls (128.51,150) and (126.5,147.76) .. (126.5,145) -- cycle ;
%Shape: Square [id:dp3624749183712349] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (145.5,140) -- (155.5,140) -- (155.5,150) -- (145.5,150) -- cycle ;
%Shape: Square [id:dp3752797522910082] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (165.5,140) -- (175.5,140) -- (175.5,150) -- (165.5,150) -- cycle ;
%Shape: Triangle [id:dp937756559044068] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (190.5,140) -- (195.5,150) -- (185.5,150) -- cycle ;
%Shape: Triangle [id:dp537598565331893] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (210.5,140) -- (215.5,150) -- (205.5,150) -- cycle ;
%Rounded Rect [id:dp3976858870205867] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (173.3,0) .. controls (176.17,0) and (178.5,2.33) .. (178.5,5.2) -- (178.5,114.3) .. controls (178.5,117.17) and (176.17,119.5) .. (173.3,119.5) -- (157.7,119.5) .. controls (154.83,119.5) and (152.5,117.17) .. (152.5,114.3) -- (152.5,5.2) .. controls (152.5,2.33) and (154.83,0) .. (157.7,0) -- cycle ;
%Shape: Ellipse [id:dp9989276774647877] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (165,10) .. controls (167.76,10) and (170,12.01) .. (170,14.5) .. controls (170,16.99) and (167.76,19) .. (165,19) .. controls (162.24,19) and (160,16.99) .. (160,14.5) .. controls (160,12.01) and (162.24,10) .. (165,10) -- cycle ;
%Shape: Ellipse [id:dp909534865350086] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (165,26) .. controls (167.76,26) and (170,28.01) .. (170,30.5) .. controls (170,32.99) and (167.76,35) .. (165,35) .. controls (162.24,35) and (160,32.99) .. (160,30.5) .. controls (160,28.01) and (162.24,26) .. (165,26) -- cycle ;
%Shape: Square [id:dp6957735593619196] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (170,45) -- (170,55) -- (160,55) -- (160,45) -- cycle ;
%Shape: Square [id:dp30552936577885814] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (170,65) -- (170,75) -- (160,75) -- (160,65) -- cycle ;
%Shape: Triangle [id:dp7902056232043082] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (170,90) -- (160,95) -- (160,85) -- cycle ;
%Shape: Triangle [id:dp7817490456458303] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (170,105) -- (160,110) -- (160,100) -- cycle ;
%Notched Right Arrow [id:dp7645714743591907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 27; blue, 27 }  ,fill opacity=1 ] (194,69) -- (239.3,69) -- (239.3,59) -- (269.5,79) -- (239.3,99) -- (239.3,89) -- (194,89) -- (204,79) -- cycle ;
%Rounded Rect [id:dp9056481844000662] 
\draw   (275.35,10.5) .. controls (275.35,8.01) and (277.37,5.98) .. (279.87,5.98) -- (367.02,5.98) .. controls (369.52,5.98) and (371.54,8.01) .. (371.54,10.5) -- (371.54,24.06) .. controls (371.54,26.56) and (369.52,28.58) .. (367.02,28.58) -- (279.87,28.58) .. controls (277.37,28.58) and (275.35,26.56) .. (275.35,24.06) -- cycle ;
%Shape: Ellipse [id:dp9737712387120434] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (279.58,17.28) .. controls (279.58,15.2) and (281.13,13.51) .. (283.04,13.51) .. controls (284.96,13.51) and (286.51,15.2) .. (286.51,17.28) .. controls (286.51,19.36) and (284.96,21.05) .. (283.04,21.05) .. controls (281.13,21.05) and (279.58,19.36) .. (279.58,17.28) -- cycle ;
%Shape: Ellipse [id:dp6744143600662461] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (294.97,17.28) .. controls (294.97,15.2) and (296.52,13.51) .. (298.43,13.51) .. controls (300.35,13.51) and (301.9,15.2) .. (301.9,17.28) .. controls (301.9,19.36) and (300.35,21.05) .. (298.43,21.05) .. controls (296.52,21.05) and (294.97,19.36) .. (294.97,17.28) -- cycle ;
%Shape: Rectangle [id:dp4576996717453139] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (309.59,13.51) -- (317.29,13.51) -- (317.29,21.05) -- (309.59,21.05) -- cycle ;
%Shape: Rectangle [id:dp393427579304234] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (326.52,13.51) -- (334.22,13.51) -- (334.22,21.05) -- (326.52,21.05) -- cycle ;
%Shape: Triangle [id:dp2744081428462639] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (346.53,12.76) -- (350.38,20.29) -- (342.68,20.29) -- cycle ;
%Shape: Triangle [id:dp36751025757439826] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (362.69,13.51) -- (366.54,21.05) -- (358.84,21.05) -- cycle ;
%Rounded Rect [id:dp6808473820947321] 
\draw   (275.35,33.1) .. controls (275.35,30.6) and (277.37,28.58) .. (279.87,28.58) -- (367.02,28.58) .. controls (369.52,28.58) and (371.54,30.6) .. (371.54,33.1) -- (371.54,46.66) .. controls (371.54,49.15) and (369.52,51.18) .. (367.02,51.18) -- (279.87,51.18) .. controls (277.37,51.18) and (275.35,49.15) .. (275.35,46.66) -- cycle ;
%Rounded Rect [id:dp7595440007536449] 
\draw   (275.35,55.7) .. controls (275.35,53.2) and (277.37,51.18) .. (279.87,51.18) -- (367.02,51.18) .. controls (369.52,51.18) and (371.54,53.2) .. (371.54,55.7) -- (371.54,69.25) .. controls (371.54,71.75) and (369.52,73.77) .. (367.02,73.77) -- (279.87,73.77) .. controls (277.37,73.77) and (275.35,71.75) .. (275.35,69.25) -- cycle ;
%Rounded Rect [id:dp7062038221297879] 
\draw   (275.35,78.29) .. controls (275.35,75.8) and (277.37,73.77) .. (279.87,73.77) -- (367.02,73.77) .. controls (369.52,73.77) and (371.54,75.8) .. (371.54,78.29) -- (371.54,91.85) .. controls (371.54,94.35) and (369.52,96.37) .. (367.02,96.37) -- (279.87,96.37) .. controls (277.37,96.37) and (275.35,94.35) .. (275.35,91.85) -- cycle ;
%Rounded Rect [id:dp6441632718053748] 
\draw   (275.35,100.89) .. controls (275.35,98.39) and (277.37,96.37) .. (279.87,96.37) -- (367.02,96.37) .. controls (369.52,96.37) and (371.54,98.39) .. (371.54,100.89) -- (371.54,114.45) .. controls (371.54,116.95) and (369.52,118.97) .. (367.02,118.97) -- (279.87,118.97) .. controls (277.37,118.97) and (275.35,116.95) .. (275.35,114.45) -- cycle ;
%Rounded Rect [id:dp9397821617012537] 
\draw   (275.35,123.49) .. controls (275.35,120.99) and (277.37,118.97) .. (279.87,118.97) -- (367.79,118.97) .. controls (370.29,118.97) and (372.31,120.99) .. (372.31,123.49) -- (372.31,137.05) .. controls (372.31,139.54) and (370.29,141.57) .. (367.79,141.57) -- (279.87,141.57) .. controls (277.37,141.57) and (275.35,139.54) .. (275.35,137.05) -- cycle ;
%Notched Right Arrow [id:dp9555833177634254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 27; blue, 27 }  ,fill opacity=1 ] (394.9,66.81) -- (446.44,66.81) -- (446.44,54.06) -- (480.79,79.56) -- (446.44,105.06) -- (446.44,92.31) -- (394.9,92.31) -- (407.65,79.56) -- cycle ;
%Shape: Brace [id:dp9360391444008906] 
\draw   (473.5,152) .. controls (473.5,156.67) and (475.83,159) .. (480.5,159) -- (554.5,159) .. controls (561.17,159) and (564.5,161.33) .. (564.5,166) .. controls (564.5,161.33) and (567.83,159) .. (574.5,159)(571.5,159) -- (648.5,159) .. controls (653.17,159) and (655.5,156.67) .. (655.5,152) ;
%Shape: Ellipse [id:dp5229954186765969] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (280.97,38.28) .. controls (280.97,36.2) and (282.52,34.51) .. (284.43,34.51) .. controls (286.35,34.51) and (287.9,36.2) .. (287.9,38.28) .. controls (287.9,40.36) and (286.35,42.05) .. (284.43,42.05) .. controls (282.52,42.05) and (280.97,40.36) .. (280.97,38.28) -- cycle ;
%Shape: Rectangle [id:dp3678810295684165] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (294.59,34.51) -- (302.29,34.51) -- (302.29,42.05) -- (294.59,42.05) -- cycle ;
%Shape: Rectangle [id:dp745486902578956] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (310.52,34.51) -- (318.22,34.51) -- (318.22,42.05) -- (310.52,42.05) -- cycle ;
%Shape: Triangle [id:dp6448814002283954] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (332.53,34.76) -- (336.38,42.29) -- (328.68,42.29) -- cycle ;
%Shape: Triangle [id:dp0923280773787779] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (347.69,34.51) -- (351.54,42.05) -- (343.84,42.05) -- cycle ;
%Shape: Ellipse [id:dp3674580851414758] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (358.58,37.28) .. controls (358.58,35.2) and (360.13,33.51) .. (362.04,33.51) .. controls (363.96,33.51) and (365.51,35.2) .. (365.51,37.28) .. controls (365.51,39.36) and (363.96,41.05) .. (362.04,41.05) .. controls (360.13,41.05) and (358.58,39.36) .. (358.58,37.28) -- cycle ;
%Shape: Rectangle [id:dp00812716078268394] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (281.59,57.51) -- (289.29,57.51) -- (289.29,65.05) -- (281.59,65.05) -- cycle ;
%Shape: Rectangle [id:dp32150352518169345] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (295.52,57.51) -- (303.22,57.51) -- (303.22,65.05) -- (295.52,65.05) -- cycle ;
%Shape: Triangle [id:dp7260840335110018] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (316.53,57.76) -- (320.38,65.29) -- (312.68,65.29) -- cycle ;
%Shape: Triangle [id:dp005674948386900969] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (331.69,57.51) -- (335.54,65.05) -- (327.84,65.05) -- cycle ;
%Shape: Ellipse [id:dp13540620833175865] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (342.58,60.28) .. controls (342.58,58.2) and (344.13,56.51) .. (346.04,56.51) .. controls (347.96,56.51) and (349.51,58.2) .. (349.51,60.28) .. controls (349.51,62.36) and (347.96,64.05) .. (346.04,64.05) .. controls (344.13,64.05) and (342.58,62.36) .. (342.58,60.28) -- cycle ;
%Shape: Ellipse [id:dp5708591406156569] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (356.97,60.28) .. controls (356.97,58.2) and (358.52,56.51) .. (360.43,56.51) .. controls (362.35,56.51) and (363.9,58.2) .. (363.9,60.28) .. controls (363.9,62.36) and (362.35,64.05) .. (360.43,64.05) .. controls (358.52,64.05) and (356.97,62.36) .. (356.97,60.28) -- cycle ;
%Shape: Rectangle [id:dp4735210825684789] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (280.52,81.51) -- (288.22,81.51) -- (288.22,89.05) -- (280.52,89.05) -- cycle ;
%Shape: Triangle [id:dp7123533146380798] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (301.53,81.76) -- (305.38,89.29) -- (297.68,89.29) -- cycle ;
%Shape: Triangle [id:dp40712900802754437] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (316.69,81.51) -- (320.54,89.05) -- (312.84,89.05) -- cycle ;
%Shape: Ellipse [id:dp9477763384425466] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (327.58,84.28) .. controls (327.58,82.2) and (329.13,80.51) .. (331.04,80.51) .. controls (332.96,80.51) and (334.51,82.2) .. (334.51,84.28) .. controls (334.51,86.36) and (332.96,88.05) .. (331.04,88.05) .. controls (329.13,88.05) and (327.58,86.36) .. (327.58,84.28) -- cycle ;
%Shape: Ellipse [id:dp12486678615081404] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (341.97,84.28) .. controls (341.97,82.2) and (343.52,80.51) .. (345.43,80.51) .. controls (347.35,80.51) and (348.9,82.2) .. (348.9,84.28) .. controls (348.9,86.36) and (347.35,88.05) .. (345.43,88.05) .. controls (343.52,88.05) and (341.97,86.36) .. (341.97,84.28) -- cycle ;
%Shape: Rectangle [id:dp1418282091568881] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (356.52,80.51) -- (364.22,80.51) -- (364.22,88.05) -- (356.52,88.05) -- cycle ;
%Shape: Triangle [id:dp17572483712467435] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (286.53,102.76) -- (290.38,110.29) -- (282.68,110.29) -- cycle ;
%Shape: Triangle [id:dp9060524120781578] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (301.69,102.51) -- (305.54,110.05) -- (297.84,110.05) -- cycle ;
%Shape: Ellipse [id:dp7447386335845029] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (312.58,105.28) .. controls (312.58,103.2) and (314.13,101.51) .. (316.04,101.51) .. controls (317.96,101.51) and (319.51,103.2) .. (319.51,105.28) .. controls (319.51,107.36) and (317.96,109.05) .. (316.04,109.05) .. controls (314.13,109.05) and (312.58,107.36) .. (312.58,105.28) -- cycle ;
%Shape: Ellipse [id:dp6862897331967871] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (326.97,105.28) .. controls (326.97,103.2) and (328.52,101.51) .. (330.43,101.51) .. controls (332.35,101.51) and (333.9,103.2) .. (333.9,105.28) .. controls (333.9,107.36) and (332.35,109.05) .. (330.43,109.05) .. controls (328.52,109.05) and (326.97,107.36) .. (326.97,105.28) -- cycle ;
%Shape: Rectangle [id:dp03545283164174129] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (341.52,101.51) -- (349.22,101.51) -- (349.22,109.05) -- (341.52,109.05) -- cycle ;
%Shape: Rectangle [id:dp9107260468343384] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (357.52,101.51) -- (365.22,101.51) -- (365.22,109.05) -- (357.52,109.05) -- cycle ;
%Shape: Triangle [id:dp8078025546753141] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (286.69,126.51) -- (290.54,134.05) -- (282.84,134.05) -- cycle ;
%Shape: Ellipse [id:dp7024426677450747] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (297.58,129.28) .. controls (297.58,127.2) and (299.13,125.51) .. (301.04,125.51) .. controls (302.96,125.51) and (304.51,127.2) .. (304.51,129.28) .. controls (304.51,131.36) and (302.96,133.05) .. (301.04,133.05) .. controls (299.13,133.05) and (297.58,131.36) .. (297.58,129.28) -- cycle ;
%Shape: Ellipse [id:dp8870080253357613] 
\draw  [fill={rgb, 255:red, 237; green, 66; blue, 66 }  ,fill opacity=1 ] (311.97,129.28) .. controls (311.97,127.2) and (313.52,125.51) .. (315.43,125.51) .. controls (317.35,125.51) and (318.9,127.2) .. (318.9,129.28) .. controls (318.9,131.36) and (317.35,133.05) .. (315.43,133.05) .. controls (313.52,133.05) and (311.97,131.36) .. (311.97,129.28) -- cycle ;
%Shape: Rectangle [id:dp32167399050501355] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (326.52,125.51) -- (334.22,125.51) -- (334.22,133.05) -- (326.52,133.05) -- cycle ;
%Shape: Rectangle [id:dp3597886475336929] 
\draw  [fill={rgb, 255:red, 168; green, 237; blue, 91 }  ,fill opacity=1 ] (342.52,125.51) -- (350.22,125.51) -- (350.22,133.05) -- (342.52,133.05) -- cycle ;
%Shape: Triangle [id:dp21509076199096955] 
\draw  [fill={rgb, 255:red, 84; green, 156; blue, 234 }  ,fill opacity=1 ] (361.53,125.76) -- (365.38,133.29) -- (357.68,133.29) -- cycle ;
%Rounded Rect [id:dp5467412766187744] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (289.04,6.8) .. controls (290.95,6.8) and (292.5,8.35) .. (292.5,10.26) -- (292.5,138.11) .. controls (292.5,140.02) and (290.95,141.57) .. (289.04,141.57) -- (278.66,141.57) .. controls (276.74,141.57) and (275.2,140.02) .. (275.2,138.11) -- (275.2,10.26) .. controls (275.2,8.35) and (276.74,6.8) .. (278.66,6.8) -- cycle ;
%Rounded Rect [id:dp17154144912246827] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (304.5,6.8) .. controls (306.16,6.8) and (307.5,8.14) .. (307.5,9.8) -- (307.5,138.57) .. controls (307.5,140.22) and (306.16,141.57) .. (304.5,141.57) -- (295.5,141.57) .. controls (293.84,141.57) and (292.5,140.22) .. (292.5,138.57) -- (292.5,9.8) .. controls (292.5,8.14) and (293.84,6.8) .. (295.5,6.8) -- cycle ;
%Rounded Rect [id:dp9984312089294829] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (319.5,6.8) .. controls (321.16,6.8) and (322.5,8.14) .. (322.5,9.8) -- (322.5,138.57) .. controls (322.5,140.22) and (321.16,141.57) .. (319.5,141.57) -- (310.5,141.57) .. controls (308.84,141.57) and (307.5,140.22) .. (307.5,138.57) -- (307.5,9.8) .. controls (307.5,8.14) and (308.84,6.8) .. (310.5,6.8) -- cycle ;
%Rounded Rect [id:dp3111830009813602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (334.5,6.8) .. controls (336.16,6.8) and (337.5,8.14) .. (337.5,9.8) -- (337.5,138.57) .. controls (337.5,140.22) and (336.16,141.57) .. (334.5,141.57) -- (325.5,141.57) .. controls (323.84,141.57) and (322.5,140.22) .. (322.5,138.57) -- (322.5,9.8) .. controls (322.5,8.14) and (323.84,6.8) .. (325.5,6.8) -- cycle ;
%Rounded Rect [id:dp9381968095159355] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (349.5,6.8) .. controls (351.16,6.8) and (352.5,8.14) .. (352.5,9.8) -- (352.5,138.57) .. controls (352.5,140.22) and (351.16,141.57) .. (349.5,141.57) -- (340.5,141.57) .. controls (338.84,141.57) and (337.5,140.22) .. (337.5,138.57) -- (337.5,9.8) .. controls (337.5,8.14) and (338.84,6.8) .. (340.5,6.8) -- cycle ;
%Rounded Rect [id:dp17092153104544394] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (367.73,6.8) .. controls (369.83,6.8) and (371.54,8.51) .. (371.54,10.61) -- (371.54,137.76) .. controls (371.54,139.86) and (369.83,141.57) .. (367.73,141.57) -- (356.31,141.57) .. controls (354.2,141.57) and (352.5,139.86) .. (352.5,137.76) -- (352.5,10.61) .. controls (352.5,8.51) and (354.2,6.8) .. (356.31,6.8) -- cycle ;
%Rounded Rect [id:dp7352001792368674] 
\draw   (484.27,15.62) .. controls (484.27,14.73) and (484.99,14.01) .. (485.88,14.01) -- (526.53,14.01) .. controls (527.43,14.01) and (528.15,14.73) .. (528.15,15.62) -- (528.15,20.47) .. controls (528.15,21.37) and (527.43,22.09) .. (526.53,22.09) -- (485.88,22.09) .. controls (484.99,22.09) and (484.27,21.37) .. (484.27,20.47) -- cycle ;
%Shape: Ellipse [id:dp20197220946544103] 
\draw   (486.2,18.05) .. controls (486.2,17.31) and (486.9,16.7) .. (487.78,16.7) .. controls (488.65,16.7) and (489.36,17.31) .. (489.36,18.05) .. controls (489.36,18.79) and (488.65,19.4) .. (487.78,19.4) .. controls (486.9,19.4) and (486.2,18.79) .. (486.2,18.05) -- cycle ;
%Shape: Ellipse [id:dp32616148748901086] 
\draw   (493.22,18.05) .. controls (493.22,17.31) and (493.93,16.7) .. (494.8,16.7) .. controls (495.67,16.7) and (496.38,17.31) .. (496.38,18.05) .. controls (496.38,18.79) and (495.67,19.4) .. (494.8,19.4) .. controls (493.93,19.4) and (493.22,18.79) .. (493.22,18.05) -- cycle ;
%Shape: Rectangle [id:dp8159683571000171] 
\draw   (499.89,16.7) -- (503.4,16.7) -- (503.4,19.4) -- (499.89,19.4) -- cycle ;
%Shape: Rectangle [id:dp7786227785101094] 
\draw   (507.61,16.7) -- (511.12,16.7) -- (511.12,19.4) -- (507.61,19.4) -- cycle ;
%Shape: Triangle [id:dp021148571208713496] 
\draw   (516.74,16.43) -- (518.49,19.13) -- (514.98,19.13) -- cycle ;
%Shape: Triangle [id:dp20904898259043392] 
\draw   (524.11,16.7) -- (525.87,19.4) -- (522.36,19.4) -- cycle ;
%Rounded Rect [id:dp26513927572153284] 
\draw   (484.27,23.71) .. controls (484.27,22.81) and (484.99,22.09) .. (485.88,22.09) -- (526.53,22.09) .. controls (527.43,22.09) and (528.15,22.81) .. (528.15,23.71) -- (528.15,28.56) .. controls (528.15,29.45) and (527.43,30.17) .. (526.53,30.17) -- (485.88,30.17) .. controls (484.99,30.17) and (484.27,29.45) .. (484.27,28.56) -- cycle ;
%Rounded Rect [id:dp22157124376973558] 
\draw   (484.27,31.79) .. controls (484.27,30.9) and (484.99,30.17) .. (485.88,30.17) -- (526.53,30.17) .. controls (527.43,30.17) and (528.15,30.9) .. (528.15,31.79) -- (528.15,36.64) .. controls (528.15,37.53) and (527.43,38.25) .. (526.53,38.25) -- (485.88,38.25) .. controls (484.99,38.25) and (484.27,37.53) .. (484.27,36.64) -- cycle ;
%Rounded Rect [id:dp06435590010610104] 
\draw   (484.27,39.87) .. controls (484.27,38.98) and (484.99,38.25) .. (485.88,38.25) -- (526.53,38.25) .. controls (527.43,38.25) and (528.15,38.98) .. (528.15,39.87) -- (528.15,44.72) .. controls (528.15,45.61) and (527.43,46.34) .. (526.53,46.34) -- (485.88,46.34) .. controls (484.99,46.34) and (484.27,45.61) .. (484.27,44.72) -- cycle ;
%Rounded Rect [id:dp028948925276171433] 
\draw   (484.27,47.95) .. controls (484.27,47.06) and (484.99,46.34) .. (485.88,46.34) -- (526.53,46.34) .. controls (527.43,46.34) and (528.15,47.06) .. (528.15,47.95) -- (528.15,52.8) .. controls (528.15,53.69) and (527.43,54.42) .. (526.53,54.42) -- (485.88,54.42) .. controls (484.99,54.42) and (484.27,53.69) .. (484.27,52.8) -- cycle ;
%Rounded Rect [id:dp11681068454316146] 
\draw   (484.27,56.03) .. controls (484.27,55.14) and (484.99,54.42) .. (485.88,54.42) -- (526.88,54.42) .. controls (527.78,54.42) and (528.5,55.14) .. (528.5,56.03) -- (528.5,60.88) .. controls (528.5,61.78) and (527.78,62.5) .. (526.88,62.5) -- (485.88,62.5) .. controls (484.99,62.5) and (484.27,61.78) .. (484.27,60.88) -- cycle ;
%Shape: Ellipse [id:dp577444974968089] 
\draw   (486.83,25.56) .. controls (486.83,24.82) and (487.54,24.21) .. (488.41,24.21) .. controls (489.28,24.21) and (489.99,24.82) .. (489.99,25.56) .. controls (489.99,26.3) and (489.28,26.91) .. (488.41,26.91) .. controls (487.54,26.91) and (486.83,26.3) .. (486.83,25.56) -- cycle ;
%Shape: Rectangle [id:dp8400237975868843] 
\draw   (493.04,24.21) -- (496.56,24.21) -- (496.56,26.91) -- (493.04,26.91) -- cycle ;
%Shape: Rectangle [id:dp07184902892222544] 
\draw   (500.31,24.21) -- (503.82,24.21) -- (503.82,26.91) -- (500.31,26.91) -- cycle ;
%Shape: Triangle [id:dp8293566784116461] 
\draw   (510.35,24.3) -- (512.11,26.99) -- (508.6,26.99) -- cycle ;
%Shape: Triangle [id:dp491489497897709] 
\draw   (517.27,24.21) -- (519.02,26.91) -- (515.51,26.91) -- cycle ;
%Shape: Ellipse [id:dp14790410379582797] 
\draw   (522.24,25.2) .. controls (522.24,24.46) and (522.94,23.86) .. (523.82,23.86) .. controls (524.69,23.86) and (525.4,24.46) .. (525.4,25.2) .. controls (525.4,25.95) and (524.69,26.55) .. (523.82,26.55) .. controls (522.94,26.55) and (522.24,25.95) .. (522.24,25.2) -- cycle ;
%Shape: Rectangle [id:dp8039561015893304] 
\draw   (487.11,32.44) -- (490.62,32.44) -- (490.62,35.13) -- (487.11,35.13) -- cycle ;
%Shape: Rectangle [id:dp8010366135819303] 
\draw   (493.47,32.44) -- (496.98,32.44) -- (496.98,35.13) -- (493.47,35.13) -- cycle ;
%Shape: Triangle [id:dp5495464263653826] 
\draw   (503.05,32.53) -- (504.81,35.22) -- (501.3,35.22) -- cycle ;
%Shape: Triangle [id:dp3338571883653395] 
\draw   (509.97,32.44) -- (511.72,35.13) -- (508.21,35.13) -- cycle ;
%Shape: Ellipse [id:dp2756772783070357] 
\draw   (514.94,33.43) .. controls (514.94,32.68) and (515.65,32.08) .. (516.52,32.08) .. controls (517.39,32.08) and (518.1,32.68) .. (518.1,33.43) .. controls (518.1,34.17) and (517.39,34.78) .. (516.52,34.78) .. controls (515.65,34.78) and (514.94,34.17) .. (514.94,33.43) -- cycle ;
%Shape: Ellipse [id:dp7501826081108711] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.8 ] (521.5,33.43) .. controls (521.5,32.68) and (522.21,32.08) .. (523.08,32.08) .. controls (523.96,32.08) and (524.66,32.68) .. (524.66,33.43) .. controls (524.66,34.17) and (523.96,34.78) .. (523.08,34.78) .. controls (522.21,34.78) and (521.5,34.17) .. (521.5,33.43) -- cycle ;
%Shape: Rectangle [id:dp3835141531681513] 
\draw   (486.63,41.02) -- (490.14,41.02) -- (490.14,43.72) -- (486.63,43.72) -- cycle ;
%Shape: Triangle [id:dp6940479369577393] 
\draw   (496.21,41.11) -- (497.96,43.8) -- (494.45,43.8) -- cycle ;
%Shape: Triangle [id:dp1803807009380305] 
\draw   (503.13,41.02) -- (504.88,43.72) -- (501.37,43.72) -- cycle ;
%Shape: Ellipse [id:dp9325566819098509] 
\draw   (508.09,42.01) .. controls (508.09,41.27) and (508.8,40.66) .. (509.67,40.66) .. controls (510.55,40.66) and (511.25,41.27) .. (511.25,42.01) .. controls (511.25,42.76) and (510.55,43.36) .. (509.67,43.36) .. controls (508.8,43.36) and (508.09,42.76) .. (508.09,42.01) -- cycle ;
%Shape: Ellipse [id:dp23496317710588643] 
\draw   (514.66,42.01) .. controls (514.66,41.27) and (515.37,40.66) .. (516.24,40.66) .. controls (517.11,40.66) and (517.82,41.27) .. (517.82,42.01) .. controls (517.82,42.76) and (517.11,43.36) .. (516.24,43.36) .. controls (515.37,43.36) and (514.66,42.76) .. (514.66,42.01) -- cycle ;
%Shape: Rectangle [id:dp3736291589389342] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (521.3,40.66) -- (524.81,40.66) -- (524.81,43.36) -- (521.3,43.36) -- cycle ;
%Shape: Triangle [id:dp08820479599675835] 
\draw   (489.37,48.62) -- (491.12,51.32) -- (487.61,51.32) -- cycle ;
%Shape: Triangle [id:dp2818768029602511] 
\draw   (496.28,48.53) -- (498.04,51.23) -- (494.53,51.23) -- cycle ;
%Shape: Ellipse [id:dp04893759741845116] 
\draw   (501.25,49.52) .. controls (501.25,48.78) and (501.96,48.18) .. (502.83,48.18) .. controls (503.7,48.18) and (504.41,48.78) .. (504.41,49.52) .. controls (504.41,50.27) and (503.7,50.87) .. (502.83,50.87) .. controls (501.96,50.87) and (501.25,50.27) .. (501.25,49.52) -- cycle ;
%Shape: Ellipse [id:dp5511406407342134] 
\draw   (507.82,49.52) .. controls (507.82,48.78) and (508.52,48.18) .. (509.4,48.18) .. controls (510.27,48.18) and (510.98,48.78) .. (510.98,49.52) .. controls (510.98,50.27) and (510.27,50.87) .. (509.4,50.87) .. controls (508.52,50.87) and (507.82,50.27) .. (507.82,49.52) -- cycle ;
%Shape: Rectangle [id:dp00024324731032876468] 
\draw   (514.45,48.18) -- (517.97,48.18) -- (517.97,50.87) -- (514.45,50.87) -- cycle ;
%Shape: Rectangle [id:dp7752344959553634] 
\draw   (521.75,48.18) -- (525.26,48.18) -- (525.26,50.87) -- (521.75,50.87) -- cycle ;
%Shape: Triangle [id:dp7617286469229652] 
\draw   (489.44,57.12) -- (491.19,59.81) -- (487.68,59.81) -- cycle ;
%Shape: Ellipse [id:dp6626891702483085] 
\draw   (494.41,58.11) .. controls (494.41,57.36) and (495.12,56.76) .. (495.99,56.76) .. controls (496.86,56.76) and (497.57,57.36) .. (497.57,58.11) .. controls (497.57,58.85) and (496.86,59.45) .. (495.99,59.45) .. controls (495.12,59.45) and (494.41,58.85) .. (494.41,58.11) -- cycle ;
%Shape: Ellipse [id:dp7581176188964184] 
\draw   (500.97,58.11) .. controls (500.97,57.36) and (501.68,56.76) .. (502.55,56.76) .. controls (503.43,56.76) and (504.13,57.36) .. (504.13,58.11) .. controls (504.13,58.85) and (503.43,59.45) .. (502.55,59.45) .. controls (501.68,59.45) and (500.97,58.85) .. (500.97,58.11) -- cycle ;
%Shape: Rectangle [id:dp4279871432875799] 
\draw   (507.61,56.76) -- (511.12,56.76) -- (511.12,59.45) -- (507.61,59.45) -- cycle ;
%Shape: Rectangle [id:dp4336569013669015] 
\draw   (514.91,56.76) -- (518.42,56.76) -- (518.42,59.45) -- (514.91,59.45) -- cycle ;
%Shape: Triangle [id:dp9111118221957051] 
\draw   (523.58,56.85) -- (525.34,59.54) -- (521.83,59.54) -- cycle ;
%Rounded Rect [id:dp7713893965178183] 
\draw   (490.51,14.3) .. controls (491.38,14.3) and (492.09,15.01) .. (492.09,15.88) -- (492.09,60.92) .. controls (492.09,61.79) and (491.38,62.5) .. (490.51,62.5) -- (485.77,62.5) .. controls (484.9,62.5) and (484.2,61.79) .. (484.2,60.92) -- (484.2,15.88) .. controls (484.2,15.01) and (484.9,14.3) .. (485.77,14.3) -- cycle ;
%Rounded Rect [id:dp6526100092273476] 
\draw   (497.56,14.3) .. controls (498.32,14.3) and (498.93,14.91) .. (498.93,15.67) -- (498.93,61.13) .. controls (498.93,61.89) and (498.32,62.5) .. (497.56,62.5) -- (493.46,62.5) .. controls (492.7,62.5) and (492.09,61.89) .. (492.09,61.13) -- (492.09,15.67) .. controls (492.09,14.91) and (492.7,14.3) .. (493.46,14.3) -- cycle ;
%Rounded Rect [id:dp4429252236350909] 
\draw   (504.41,14.3) .. controls (505.16,14.3) and (505.78,14.91) .. (505.78,15.67) -- (505.78,61.13) .. controls (505.78,61.89) and (505.16,62.5) .. (504.41,62.5) -- (500.3,62.5) .. controls (499.55,62.5) and (498.93,61.89) .. (498.93,61.13) -- (498.93,15.67) .. controls (498.93,14.91) and (499.55,14.3) .. (500.3,14.3) -- cycle ;
%Rounded Rect [id:dp8311970246645619] 
\draw   (511.25,14.3) .. controls (512.01,14.3) and (512.62,14.91) .. (512.62,15.67) -- (512.62,61.13) .. controls (512.62,61.89) and (512.01,62.5) .. (511.25,62.5) -- (507.15,62.5) .. controls (506.39,62.5) and (505.78,61.89) .. (505.78,61.13) -- (505.78,15.67) .. controls (505.78,14.91) and (506.39,14.3) .. (507.15,14.3) -- cycle ;
%Rounded Rect [id:dp7307219648393114] 
\draw   (518.09,14.3) .. controls (518.85,14.3) and (519.46,14.91) .. (519.46,15.67) -- (519.46,61.13) .. controls (519.46,61.89) and (518.85,62.5) .. (518.09,62.5) -- (513.99,62.5) .. controls (513.23,62.5) and (512.62,61.89) .. (512.62,61.13) -- (512.62,15.67) .. controls (512.62,14.91) and (513.23,14.3) .. (513.99,14.3) -- cycle ;
%Rounded Rect [id:dp1289446721120796] 
\draw   (526.41,14.3) .. controls (527.37,14.3) and (528.15,15.08) .. (528.15,16.04) -- (528.15,60.76) .. controls (528.15,61.72) and (527.37,62.5) .. (526.41,62.5) -- (521.2,62.5) .. controls (520.24,62.5) and (519.46,61.72) .. (519.46,60.76) -- (519.46,16.04) .. controls (519.46,15.08) and (520.24,14.3) .. (521.2,14.3) -- cycle ;
%Rounded Rect [id:dp397009214354599] 
\draw   (533.27,15.62) .. controls (533.27,14.73) and (533.99,14.01) .. (534.88,14.01) -- (575.53,14.01) .. controls (576.43,14.01) and (577.15,14.73) .. (577.15,15.62) -- (577.15,20.47) .. controls (577.15,21.37) and (576.43,22.09) .. (575.53,22.09) -- (534.88,22.09) .. controls (533.99,22.09) and (533.27,21.37) .. (533.27,20.47) -- cycle ;
%Shape: Ellipse [id:dp5250918139949095] 
\draw   (535.2,18.05) .. controls (535.2,17.31) and (535.9,16.7) .. (536.78,16.7) .. controls (537.65,16.7) and (538.36,17.31) .. (538.36,18.05) .. controls (538.36,18.79) and (537.65,19.4) .. (536.78,19.4) .. controls (535.9,19.4) and (535.2,18.79) .. (535.2,18.05) -- cycle ;
%Shape: Ellipse [id:dp17160198470882748] 
\draw   (542.22,18.05) .. controls (542.22,17.31) and (542.93,16.7) .. (543.8,16.7) .. controls (544.67,16.7) and (545.38,17.31) .. (545.38,18.05) .. controls (545.38,18.79) and (544.67,19.4) .. (543.8,19.4) .. controls (542.93,19.4) and (542.22,18.79) .. (542.22,18.05) -- cycle ;
%Shape: Rectangle [id:dp05127854674845489] 
\draw   (548.89,16.7) -- (552.4,16.7) -- (552.4,19.4) -- (548.89,19.4) -- cycle ;
%Shape: Rectangle [id:dp6483681812931841] 
\draw   (556.61,16.7) -- (560.12,16.7) -- (560.12,19.4) -- (556.61,19.4) -- cycle ;
%Shape: Triangle [id:dp7210542039478307] 
\draw   (565.74,16.43) -- (567.49,19.13) -- (563.98,19.13) -- cycle ;
%Shape: Triangle [id:dp4583993443335531] 
\draw   (573.11,16.7) -- (574.87,19.4) -- (571.36,19.4) -- cycle ;
%Rounded Rect [id:dp7312716799684927] 
\draw   (533.27,23.71) .. controls (533.27,22.81) and (533.99,22.09) .. (534.88,22.09) -- (575.53,22.09) .. controls (576.43,22.09) and (577.15,22.81) .. (577.15,23.71) -- (577.15,28.56) .. controls (577.15,29.45) and (576.43,30.17) .. (575.53,30.17) -- (534.88,30.17) .. controls (533.99,30.17) and (533.27,29.45) .. (533.27,28.56) -- cycle ;
%Rounded Rect [id:dp7881169354938689] 
\draw   (533.27,31.79) .. controls (533.27,30.9) and (533.99,30.17) .. (534.88,30.17) -- (575.53,30.17) .. controls (576.43,30.17) and (577.15,30.9) .. (577.15,31.79) -- (577.15,36.64) .. controls (577.15,37.53) and (576.43,38.25) .. (575.53,38.25) -- (534.88,38.25) .. controls (533.99,38.25) and (533.27,37.53) .. (533.27,36.64) -- cycle ;
%Rounded Rect [id:dp6900148104512039] 
\draw   (533.27,39.87) .. controls (533.27,38.98) and (533.99,38.25) .. (534.88,38.25) -- (575.53,38.25) .. controls (576.43,38.25) and (577.15,38.98) .. (577.15,39.87) -- (577.15,44.72) .. controls (577.15,45.61) and (576.43,46.34) .. (575.53,46.34) -- (534.88,46.34) .. controls (533.99,46.34) and (533.27,45.61) .. (533.27,44.72) -- cycle ;
%Rounded Rect [id:dp11090652877946539] 
\draw   (533.27,47.95) .. controls (533.27,47.06) and (533.99,46.34) .. (534.88,46.34) -- (575.53,46.34) .. controls (576.43,46.34) and (577.15,47.06) .. (577.15,47.95) -- (577.15,52.8) .. controls (577.15,53.69) and (576.43,54.42) .. (575.53,54.42) -- (534.88,54.42) .. controls (533.99,54.42) and (533.27,53.69) .. (533.27,52.8) -- cycle ;
%Rounded Rect [id:dp09053060222825848] 
\draw   (533.27,56.03) .. controls (533.27,55.14) and (533.99,54.42) .. (534.88,54.42) -- (575.88,54.42) .. controls (576.78,54.42) and (577.5,55.14) .. (577.5,56.03) -- (577.5,60.88) .. controls (577.5,61.78) and (576.78,62.5) .. (575.88,62.5) -- (534.88,62.5) .. controls (533.99,62.5) and (533.27,61.78) .. (533.27,60.88) -- cycle ;
%Shape: Ellipse [id:dp39471619495684784] 
\draw   (535.83,25.56) .. controls (535.83,24.82) and (536.54,24.21) .. (537.41,24.21) .. controls (538.28,24.21) and (538.99,24.82) .. (538.99,25.56) .. controls (538.99,26.3) and (538.28,26.91) .. (537.41,26.91) .. controls (536.54,26.91) and (535.83,26.3) .. (535.83,25.56) -- cycle ;
%Shape: Rectangle [id:dp8192451762063931] 
\draw   (542.04,24.21) -- (545.56,24.21) -- (545.56,26.91) -- (542.04,26.91) -- cycle ;
%Shape: Rectangle [id:dp5885025421709122] 
\draw   (549.31,24.21) -- (552.82,24.21) -- (552.82,26.91) -- (549.31,26.91) -- cycle ;
%Shape: Triangle [id:dp411714933092433] 
\draw   (559.35,24.3) -- (561.11,26.99) -- (557.6,26.99) -- cycle ;
%Shape: Triangle [id:dp48641961966448033] 
\draw   (566.27,24.21) -- (568.02,26.91) -- (564.51,26.91) -- cycle ;
%Shape: Ellipse [id:dp629317248693474] 
\draw   (571.24,25.2) .. controls (571.24,24.46) and (571.94,23.86) .. (572.82,23.86) .. controls (573.69,23.86) and (574.4,24.46) .. (574.4,25.2) .. controls (574.4,25.95) and (573.69,26.55) .. (572.82,26.55) .. controls (571.94,26.55) and (571.24,25.95) .. (571.24,25.2) -- cycle ;
%Shape: Rectangle [id:dp3903618745712262] 
\draw   (536.11,32.44) -- (539.62,32.44) -- (539.62,35.13) -- (536.11,35.13) -- cycle ;
%Shape: Rectangle [id:dp015141100193481472] 
\draw   (542.47,32.44) -- (545.98,32.44) -- (545.98,35.13) -- (542.47,35.13) -- cycle ;
%Shape: Triangle [id:dp1629251585032876] 
\draw   (552.05,32.53) -- (553.81,35.22) -- (550.3,35.22) -- cycle ;
%Shape: Triangle [id:dp12777328997783954] 
\draw   (558.97,32.44) -- (560.72,35.13) -- (557.21,35.13) -- cycle ;
%Shape: Ellipse [id:dp9385555951259902] 
\draw   (563.94,33.43) .. controls (563.94,32.68) and (564.65,32.08) .. (565.52,32.08) .. controls (566.39,32.08) and (567.1,32.68) .. (567.1,33.43) .. controls (567.1,34.17) and (566.39,34.78) .. (565.52,34.78) .. controls (564.65,34.78) and (563.94,34.17) .. (563.94,33.43) -- cycle ;
%Shape: Ellipse [id:dp31807309464369826] 
\draw   (570.5,33.43) .. controls (570.5,32.68) and (571.21,32.08) .. (572.08,32.08) .. controls (572.96,32.08) and (573.66,32.68) .. (573.66,33.43) .. controls (573.66,34.17) and (572.96,34.78) .. (572.08,34.78) .. controls (571.21,34.78) and (570.5,34.17) .. (570.5,33.43) -- cycle ;
%Shape: Rectangle [id:dp869825184120803] 
\draw   (535.63,41.02) -- (539.14,41.02) -- (539.14,43.72) -- (535.63,43.72) -- cycle ;
%Shape: Triangle [id:dp1705524494918036] 
\draw   (545.21,41.11) -- (546.96,43.8) -- (543.45,43.8) -- cycle ;
%Shape: Triangle [id:dp31938512845735867] 
\draw   (552.13,41.02) -- (553.88,43.72) -- (550.37,43.72) -- cycle ;
%Shape: Ellipse [id:dp9569626518383972] 
\draw   (557.09,42.01) .. controls (557.09,41.27) and (557.8,40.66) .. (558.67,40.66) .. controls (559.55,40.66) and (560.25,41.27) .. (560.25,42.01) .. controls (560.25,42.76) and (559.55,43.36) .. (558.67,43.36) .. controls (557.8,43.36) and (557.09,42.76) .. (557.09,42.01) -- cycle ;
%Shape: Ellipse [id:dp34029375861717215] 
\draw   (563.66,42.01) .. controls (563.66,41.27) and (564.37,40.66) .. (565.24,40.66) .. controls (566.11,40.66) and (566.82,41.27) .. (566.82,42.01) .. controls (566.82,42.76) and (566.11,43.36) .. (565.24,43.36) .. controls (564.37,43.36) and (563.66,42.76) .. (563.66,42.01) -- cycle ;
%Shape: Rectangle [id:dp6062281396433024] 
\draw   (570.3,40.66) -- (573.81,40.66) -- (573.81,43.36) -- (570.3,43.36) -- cycle ;
%Shape: Triangle [id:dp8071661007392068] 
\draw   (538.37,48.62) -- (540.12,51.32) -- (536.61,51.32) -- cycle ;
%Shape: Triangle [id:dp6841577266885357] 
\draw   (545.28,48.53) -- (547.04,51.23) -- (543.53,51.23) -- cycle ;
%Shape: Ellipse [id:dp7630563540462586] 
\draw   (550.25,49.52) .. controls (550.25,48.78) and (550.96,48.18) .. (551.83,48.18) .. controls (552.7,48.18) and (553.41,48.78) .. (553.41,49.52) .. controls (553.41,50.27) and (552.7,50.87) .. (551.83,50.87) .. controls (550.96,50.87) and (550.25,50.27) .. (550.25,49.52) -- cycle ;
%Shape: Ellipse [id:dp007934979387616115] 
\draw   (556.82,49.52) .. controls (556.82,48.78) and (557.52,48.18) .. (558.4,48.18) .. controls (559.27,48.18) and (559.98,48.78) .. (559.98,49.52) .. controls (559.98,50.27) and (559.27,50.87) .. (558.4,50.87) .. controls (557.52,50.87) and (556.82,50.27) .. (556.82,49.52) -- cycle ;
%Shape: Rectangle [id:dp928393504096657] 
\draw   (563.45,48.18) -- (566.97,48.18) -- (566.97,50.87) -- (563.45,50.87) -- cycle ;
%Shape: Rectangle [id:dp008269301496829251] 
\draw   (570.75,48.18) -- (574.26,48.18) -- (574.26,50.87) -- (570.75,50.87) -- cycle ;
%Shape: Triangle [id:dp983464250550202] 
\draw   (538.44,57.12) -- (540.19,59.81) -- (536.68,59.81) -- cycle ;
%Shape: Ellipse [id:dp21904894792956942] 
\draw   (543.41,58.11) .. controls (543.41,57.36) and (544.12,56.76) .. (544.99,56.76) .. controls (545.86,56.76) and (546.57,57.36) .. (546.57,58.11) .. controls (546.57,58.85) and (545.86,59.45) .. (544.99,59.45) .. controls (544.12,59.45) and (543.41,58.85) .. (543.41,58.11) -- cycle ;
%Shape: Ellipse [id:dp13161717466948297] 
\draw   (549.97,58.11) .. controls (549.97,57.36) and (550.68,56.76) .. (551.55,56.76) .. controls (552.43,56.76) and (553.13,57.36) .. (553.13,58.11) .. controls (553.13,58.85) and (552.43,59.45) .. (551.55,59.45) .. controls (550.68,59.45) and (549.97,58.85) .. (549.97,58.11) -- cycle ;
%Shape: Rectangle [id:dp6072003258510221] 
\draw   (556.61,56.76) -- (560.12,56.76) -- (560.12,59.45) -- (556.61,59.45) -- cycle ;
%Shape: Rectangle [id:dp24878734603413866] 
\draw   (563.91,56.76) -- (567.42,56.76) -- (567.42,59.45) -- (563.91,59.45) -- cycle ;
%Shape: Triangle [id:dp3776573857458765] 
\draw   (572.58,56.85) -- (574.34,59.54) -- (570.83,59.54) -- cycle ;
%Rounded Rect [id:dp7090310950834517] 
\draw   (539.51,14.3) .. controls (540.38,14.3) and (541.09,15.01) .. (541.09,15.88) -- (541.09,60.92) .. controls (541.09,61.79) and (540.38,62.5) .. (539.51,62.5) -- (534.77,62.5) .. controls (533.9,62.5) and (533.2,61.79) .. (533.2,60.92) -- (533.2,15.88) .. controls (533.2,15.01) and (533.9,14.3) .. (534.77,14.3) -- cycle ;
%Rounded Rect [id:dp045853837655736696] 
\draw   (546.56,14.3) .. controls (547.32,14.3) and (547.93,14.91) .. (547.93,15.67) -- (547.93,61.13) .. controls (547.93,61.89) and (547.32,62.5) .. (546.56,62.5) -- (542.46,62.5) .. controls (541.7,62.5) and (541.09,61.89) .. (541.09,61.13) -- (541.09,15.67) .. controls (541.09,14.91) and (541.7,14.3) .. (542.46,14.3) -- cycle ;
%Rounded Rect [id:dp28167616862207434] 
\draw   (553.41,14.3) .. controls (554.16,14.3) and (554.78,14.91) .. (554.78,15.67) -- (554.78,61.13) .. controls (554.78,61.89) and (554.16,62.5) .. (553.41,62.5) -- (549.3,62.5) .. controls (548.55,62.5) and (547.93,61.89) .. (547.93,61.13) -- (547.93,15.67) .. controls (547.93,14.91) and (548.55,14.3) .. (549.3,14.3) -- cycle ;
%Rounded Rect [id:dp7049442491586894] 
\draw   (560.25,14.3) .. controls (561.01,14.3) and (561.62,14.91) .. (561.62,15.67) -- (561.62,61.13) .. controls (561.62,61.89) and (561.01,62.5) .. (560.25,62.5) -- (556.15,62.5) .. controls (555.39,62.5) and (554.78,61.89) .. (554.78,61.13) -- (554.78,15.67) .. controls (554.78,14.91) and (555.39,14.3) .. (556.15,14.3) -- cycle ;
%Rounded Rect [id:dp03837990283484727] 
\draw   (567.09,14.3) .. controls (567.85,14.3) and (568.46,14.91) .. (568.46,15.67) -- (568.46,61.13) .. controls (568.46,61.89) and (567.85,62.5) .. (567.09,62.5) -- (562.99,62.5) .. controls (562.23,62.5) and (561.62,61.89) .. (561.62,61.13) -- (561.62,15.67) .. controls (561.62,14.91) and (562.23,14.3) .. (562.99,14.3) -- cycle ;
%Rounded Rect [id:dp7193216111069408] 
\draw   (575.41,14.3) .. controls (576.37,14.3) and (577.15,15.08) .. (577.15,16.04) -- (577.15,60.76) .. controls (577.15,61.72) and (576.37,62.5) .. (575.41,62.5) -- (570.2,62.5) .. controls (569.24,62.5) and (568.46,61.72) .. (568.46,60.76) -- (568.46,16.04) .. controls (568.46,15.08) and (569.24,14.3) .. (570.2,14.3) -- cycle ;
%Rounded Rect [id:dp780540687575648] 
\draw   (607.27,15.62) .. controls (607.27,14.73) and (607.99,14.01) .. (608.88,14.01) -- (649.53,14.01) .. controls (650.43,14.01) and (651.15,14.73) .. (651.15,15.62) -- (651.15,20.47) .. controls (651.15,21.37) and (650.43,22.09) .. (649.53,22.09) -- (608.88,22.09) .. controls (607.99,22.09) and (607.27,21.37) .. (607.27,20.47) -- cycle ;
%Shape: Ellipse [id:dp4346385814408914] 
\draw   (609.2,18.05) .. controls (609.2,17.31) and (609.9,16.7) .. (610.78,16.7) .. controls (611.65,16.7) and (612.36,17.31) .. (612.36,18.05) .. controls (612.36,18.79) and (611.65,19.4) .. (610.78,19.4) .. controls (609.9,19.4) and (609.2,18.79) .. (609.2,18.05) -- cycle ;
%Shape: Ellipse [id:dp4478759589588964] 
\draw   (616.22,18.05) .. controls (616.22,17.31) and (616.93,16.7) .. (617.8,16.7) .. controls (618.67,16.7) and (619.38,17.31) .. (619.38,18.05) .. controls (619.38,18.79) and (618.67,19.4) .. (617.8,19.4) .. controls (616.93,19.4) and (616.22,18.79) .. (616.22,18.05) -- cycle ;
%Shape: Rectangle [id:dp028290641897045443] 
\draw   (622.89,16.7) -- (626.4,16.7) -- (626.4,19.4) -- (622.89,19.4) -- cycle ;
%Shape: Rectangle [id:dp1945084651570551] 
\draw   (630.61,16.7) -- (634.12,16.7) -- (634.12,19.4) -- (630.61,19.4) -- cycle ;
%Shape: Triangle [id:dp725216097814331] 
\draw   (639.74,16.43) -- (641.49,19.13) -- (637.98,19.13) -- cycle ;
%Shape: Triangle [id:dp21770951144394912] 
\draw   (647.11,16.7) -- (648.87,19.4) -- (645.36,19.4) -- cycle ;
%Rounded Rect [id:dp5113976062107175] 
\draw   (607.27,23.71) .. controls (607.27,22.81) and (607.99,22.09) .. (608.88,22.09) -- (649.53,22.09) .. controls (650.43,22.09) and (651.15,22.81) .. (651.15,23.71) -- (651.15,28.56) .. controls (651.15,29.45) and (650.43,30.17) .. (649.53,30.17) -- (608.88,30.17) .. controls (607.99,30.17) and (607.27,29.45) .. (607.27,28.56) -- cycle ;
%Rounded Rect [id:dp06071838496857107] 
\draw   (607.27,31.79) .. controls (607.27,30.9) and (607.99,30.17) .. (608.88,30.17) -- (649.53,30.17) .. controls (650.43,30.17) and (651.15,30.9) .. (651.15,31.79) -- (651.15,36.64) .. controls (651.15,37.53) and (650.43,38.25) .. (649.53,38.25) -- (608.88,38.25) .. controls (607.99,38.25) and (607.27,37.53) .. (607.27,36.64) -- cycle ;
%Rounded Rect [id:dp6657750788466754] 
\draw   (607.27,39.87) .. controls (607.27,38.98) and (607.99,38.25) .. (608.88,38.25) -- (649.53,38.25) .. controls (650.43,38.25) and (651.15,38.98) .. (651.15,39.87) -- (651.15,44.72) .. controls (651.15,45.61) and (650.43,46.34) .. (649.53,46.34) -- (608.88,46.34) .. controls (607.99,46.34) and (607.27,45.61) .. (607.27,44.72) -- cycle ;
%Rounded Rect [id:dp524864213378945] 
\draw   (607.27,47.95) .. controls (607.27,47.06) and (607.99,46.34) .. (608.88,46.34) -- (649.53,46.34) .. controls (650.43,46.34) and (651.15,47.06) .. (651.15,47.95) -- (651.15,52.8) .. controls (651.15,53.69) and (650.43,54.42) .. (649.53,54.42) -- (608.88,54.42) .. controls (607.99,54.42) and (607.27,53.69) .. (607.27,52.8) -- cycle ;
%Rounded Rect [id:dp9355615096526415] 
\draw   (607.27,56.03) .. controls (607.27,55.14) and (607.99,54.42) .. (608.88,54.42) -- (649.88,54.42) .. controls (650.78,54.42) and (651.5,55.14) .. (651.5,56.03) -- (651.5,60.88) .. controls (651.5,61.78) and (650.78,62.5) .. (649.88,62.5) -- (608.88,62.5) .. controls (607.99,62.5) and (607.27,61.78) .. (607.27,60.88) -- cycle ;
%Shape: Ellipse [id:dp09658949887551638] 
\draw   (609.83,25.56) .. controls (609.83,24.82) and (610.54,24.21) .. (611.41,24.21) .. controls (612.28,24.21) and (612.99,24.82) .. (612.99,25.56) .. controls (612.99,26.3) and (612.28,26.91) .. (611.41,26.91) .. controls (610.54,26.91) and (609.83,26.3) .. (609.83,25.56) -- cycle ;
%Shape: Rectangle [id:dp12414442421406002] 
\draw   (616.04,24.21) -- (619.56,24.21) -- (619.56,26.91) -- (616.04,26.91) -- cycle ;
%Shape: Rectangle [id:dp7032969833648929] 
\draw   (623.31,24.21) -- (626.82,24.21) -- (626.82,26.91) -- (623.31,26.91) -- cycle ;
%Shape: Triangle [id:dp6836587212906086] 
\draw   (633.35,24.3) -- (635.11,26.99) -- (631.6,26.99) -- cycle ;
%Shape: Triangle [id:dp44365983205484893] 
\draw   (640.27,24.21) -- (642.02,26.91) -- (638.51,26.91) -- cycle ;
%Shape: Ellipse [id:dp7811973213303085] 
\draw   (645.24,25.2) .. controls (645.24,24.46) and (645.94,23.86) .. (646.82,23.86) .. controls (647.69,23.86) and (648.4,24.46) .. (648.4,25.2) .. controls (648.4,25.95) and (647.69,26.55) .. (646.82,26.55) .. controls (645.94,26.55) and (645.24,25.95) .. (645.24,25.2) -- cycle ;
%Shape: Rectangle [id:dp39858851600458145] 
\draw   (610.11,32.44) -- (613.62,32.44) -- (613.62,35.13) -- (610.11,35.13) -- cycle ;
%Shape: Rectangle [id:dp6234518580307838] 
\draw   (616.47,32.44) -- (619.98,32.44) -- (619.98,35.13) -- (616.47,35.13) -- cycle ;
%Shape: Triangle [id:dp18190763472089067] 
\draw   (626.05,32.53) -- (627.81,35.22) -- (624.3,35.22) -- cycle ;
%Shape: Triangle [id:dp7198339744002688] 
\draw   (632.97,32.44) -- (634.72,35.13) -- (631.21,35.13) -- cycle ;
%Shape: Ellipse [id:dp5643297464736531] 
\draw   (637.94,33.43) .. controls (637.94,32.68) and (638.65,32.08) .. (639.52,32.08) .. controls (640.39,32.08) and (641.1,32.68) .. (641.1,33.43) .. controls (641.1,34.17) and (640.39,34.78) .. (639.52,34.78) .. controls (638.65,34.78) and (637.94,34.17) .. (637.94,33.43) -- cycle ;
%Shape: Ellipse [id:dp2028151880281689] 
\draw   (644.5,33.43) .. controls (644.5,32.68) and (645.21,32.08) .. (646.08,32.08) .. controls (646.96,32.08) and (647.66,32.68) .. (647.66,33.43) .. controls (647.66,34.17) and (646.96,34.78) .. (646.08,34.78) .. controls (645.21,34.78) and (644.5,34.17) .. (644.5,33.43) -- cycle ;
%Shape: Rectangle [id:dp05434914606640462] 
\draw   (609.63,41.02) -- (613.14,41.02) -- (613.14,43.72) -- (609.63,43.72) -- cycle ;
%Shape: Triangle [id:dp2665140005851513] 
\draw   (619.21,41.11) -- (620.96,43.8) -- (617.45,43.8) -- cycle ;
%Shape: Triangle [id:dp8575677361117929] 
\draw   (626.13,41.02) -- (627.88,43.72) -- (624.37,43.72) -- cycle ;
%Shape: Ellipse [id:dp9772450205040922] 
\draw   (631.09,42.01) .. controls (631.09,41.27) and (631.8,40.66) .. (632.67,40.66) .. controls (633.55,40.66) and (634.25,41.27) .. (634.25,42.01) .. controls (634.25,42.76) and (633.55,43.36) .. (632.67,43.36) .. controls (631.8,43.36) and (631.09,42.76) .. (631.09,42.01) -- cycle ;
%Shape: Ellipse [id:dp2450437690678572] 
\draw   (637.66,42.01) .. controls (637.66,41.27) and (638.37,40.66) .. (639.24,40.66) .. controls (640.11,40.66) and (640.82,41.27) .. (640.82,42.01) .. controls (640.82,42.76) and (640.11,43.36) .. (639.24,43.36) .. controls (638.37,43.36) and (637.66,42.76) .. (637.66,42.01) -- cycle ;
%Shape: Rectangle [id:dp31437392017170107] 
\draw   (644.3,40.66) -- (647.81,40.66) -- (647.81,43.36) -- (644.3,43.36) -- cycle ;
%Shape: Triangle [id:dp6126782829409444] 
\draw   (612.37,48.62) -- (614.12,51.32) -- (610.61,51.32) -- cycle ;
%Shape: Triangle [id:dp33644337696743454] 
\draw   (619.28,48.53) -- (621.04,51.23) -- (617.53,51.23) -- cycle ;
%Shape: Ellipse [id:dp3963235242050366] 
\draw   (624.25,49.52) .. controls (624.25,48.78) and (624.96,48.18) .. (625.83,48.18) .. controls (626.7,48.18) and (627.41,48.78) .. (627.41,49.52) .. controls (627.41,50.27) and (626.7,50.87) .. (625.83,50.87) .. controls (624.96,50.87) and (624.25,50.27) .. (624.25,49.52) -- cycle ;
%Shape: Ellipse [id:dp07096733222466578] 
\draw   (630.82,49.52) .. controls (630.82,48.78) and (631.52,48.18) .. (632.4,48.18) .. controls (633.27,48.18) and (633.98,48.78) .. (633.98,49.52) .. controls (633.98,50.27) and (633.27,50.87) .. (632.4,50.87) .. controls (631.52,50.87) and (630.82,50.27) .. (630.82,49.52) -- cycle ;
%Shape: Rectangle [id:dp8822131857871056] 
\draw   (637.45,48.18) -- (640.97,48.18) -- (640.97,50.87) -- (637.45,50.87) -- cycle ;
%Shape: Rectangle [id:dp8925501217818272] 
\draw   (644.75,48.18) -- (648.26,48.18) -- (648.26,50.87) -- (644.75,50.87) -- cycle ;
%Shape: Triangle [id:dp8369552883743999] 
\draw   (612.44,57.12) -- (614.19,59.81) -- (610.68,59.81) -- cycle ;
%Shape: Ellipse [id:dp37048130338982665] 
\draw   (617.41,58.11) .. controls (617.41,57.36) and (618.12,56.76) .. (618.99,56.76) .. controls (619.86,56.76) and (620.57,57.36) .. (620.57,58.11) .. controls (620.57,58.85) and (619.86,59.45) .. (618.99,59.45) .. controls (618.12,59.45) and (617.41,58.85) .. (617.41,58.11) -- cycle ;
%Shape: Ellipse [id:dp6637557900954603] 
\draw   (623.97,58.11) .. controls (623.97,57.36) and (624.68,56.76) .. (625.55,56.76) .. controls (626.43,56.76) and (627.13,57.36) .. (627.13,58.11) .. controls (627.13,58.85) and (626.43,59.45) .. (625.55,59.45) .. controls (624.68,59.45) and (623.97,58.85) .. (623.97,58.11) -- cycle ;
%Shape: Rectangle [id:dp4024681524395394] 
\draw   (630.61,56.76) -- (634.12,56.76) -- (634.12,59.45) -- (630.61,59.45) -- cycle ;
%Shape: Rectangle [id:dp36817998468664226] 
\draw   (637.91,56.76) -- (641.42,56.76) -- (641.42,59.45) -- (637.91,59.45) -- cycle ;
%Shape: Triangle [id:dp017859845355408632] 
\draw   (646.58,56.85) -- (648.34,59.54) -- (644.83,59.54) -- cycle ;
%Rounded Rect [id:dp6038356722704754] 
\draw   (613.51,14.3) .. controls (614.38,14.3) and (615.09,15.01) .. (615.09,15.88) -- (615.09,60.92) .. controls (615.09,61.79) and (614.38,62.5) .. (613.51,62.5) -- (608.77,62.5) .. controls (607.9,62.5) and (607.2,61.79) .. (607.2,60.92) -- (607.2,15.88) .. controls (607.2,15.01) and (607.9,14.3) .. (608.77,14.3) -- cycle ;
%Rounded Rect [id:dp0441898802942543] 
\draw   (620.56,14.3) .. controls (621.32,14.3) and (621.93,14.91) .. (621.93,15.67) -- (621.93,61.13) .. controls (621.93,61.89) and (621.32,62.5) .. (620.56,62.5) -- (616.46,62.5) .. controls (615.7,62.5) and (615.09,61.89) .. (615.09,61.13) -- (615.09,15.67) .. controls (615.09,14.91) and (615.7,14.3) .. (616.46,14.3) -- cycle ;
%Rounded Rect [id:dp6907812510976046] 
\draw   (627.41,14.3) .. controls (628.16,14.3) and (628.78,14.91) .. (628.78,15.67) -- (628.78,61.13) .. controls (628.78,61.89) and (628.16,62.5) .. (627.41,62.5) -- (623.3,62.5) .. controls (622.55,62.5) and (621.93,61.89) .. (621.93,61.13) -- (621.93,15.67) .. controls (621.93,14.91) and (622.55,14.3) .. (623.3,14.3) -- cycle ;
%Rounded Rect [id:dp25265002025659156] 
\draw   (634.25,14.3) .. controls (635.01,14.3) and (635.62,14.91) .. (635.62,15.67) -- (635.62,61.13) .. controls (635.62,61.89) and (635.01,62.5) .. (634.25,62.5) -- (630.15,62.5) .. controls (629.39,62.5) and (628.78,61.89) .. (628.78,61.13) -- (628.78,15.67) .. controls (628.78,14.91) and (629.39,14.3) .. (630.15,14.3) -- cycle ;
%Rounded Rect [id:dp10064779675818358] 
\draw   (641.09,14.3) .. controls (641.85,14.3) and (642.46,14.91) .. (642.46,15.67) -- (642.46,61.13) .. controls (642.46,61.89) and (641.85,62.5) .. (641.09,62.5) -- (636.99,62.5) .. controls (636.23,62.5) and (635.62,61.89) .. (635.62,61.13) -- (635.62,15.67) .. controls (635.62,14.91) and (636.23,14.3) .. (636.99,14.3) -- cycle ;
%Rounded Rect [id:dp6312180724890722] 
\draw   (649.41,14.3) .. controls (650.37,14.3) and (651.15,15.08) .. (651.15,16.04) -- (651.15,60.76) .. controls (651.15,61.72) and (650.37,62.5) .. (649.41,62.5) -- (644.2,62.5) .. controls (643.24,62.5) and (642.46,61.72) .. (642.46,60.76) -- (642.46,16.04) .. controls (642.46,15.08) and (643.24,14.3) .. (644.2,14.3) -- cycle ;
%Rounded Rect [id:dp9285389739600078] 
\draw   (483.77,98.62) .. controls (483.77,97.73) and (484.49,97.01) .. (485.38,97.01) -- (526.03,97.01) .. controls (526.93,97.01) and (527.65,97.73) .. (527.65,98.62) -- (527.65,103.47) .. controls (527.65,104.37) and (526.93,105.09) .. (526.03,105.09) -- (485.38,105.09) .. controls (484.49,105.09) and (483.77,104.37) .. (483.77,103.47) -- cycle ;
%Shape: Ellipse [id:dp999466135916529] 
\draw   (485.7,101.05) .. controls (485.7,100.31) and (486.4,99.7) .. (487.28,99.7) .. controls (488.15,99.7) and (488.86,100.31) .. (488.86,101.05) .. controls (488.86,101.79) and (488.15,102.4) .. (487.28,102.4) .. controls (486.4,102.4) and (485.7,101.79) .. (485.7,101.05) -- cycle ;
%Shape: Ellipse [id:dp3357912616328236] 
\draw   (492.72,101.05) .. controls (492.72,100.31) and (493.43,99.7) .. (494.3,99.7) .. controls (495.17,99.7) and (495.88,100.31) .. (495.88,101.05) .. controls (495.88,101.79) and (495.17,102.4) .. (494.3,102.4) .. controls (493.43,102.4) and (492.72,101.79) .. (492.72,101.05) -- cycle ;
%Shape: Rectangle [id:dp8382236588372897] 
\draw   (499.39,99.7) -- (502.9,99.7) -- (502.9,102.4) -- (499.39,102.4) -- cycle ;
%Shape: Rectangle [id:dp4540129859702343] 
\draw   (507.11,99.7) -- (510.62,99.7) -- (510.62,102.4) -- (507.11,102.4) -- cycle ;
%Shape: Triangle [id:dp5178876101199104] 
\draw   (516.24,99.43) -- (517.99,102.13) -- (514.48,102.13) -- cycle ;
%Shape: Triangle [id:dp0006341862164035428] 
\draw   (523.61,99.7) -- (525.37,102.4) -- (521.86,102.4) -- cycle ;
%Rounded Rect [id:dp16891463822770925] 
\draw   (483.77,106.71) .. controls (483.77,105.81) and (484.49,105.09) .. (485.38,105.09) -- (526.03,105.09) .. controls (526.93,105.09) and (527.65,105.81) .. (527.65,106.71) -- (527.65,111.56) .. controls (527.65,112.45) and (526.93,113.17) .. (526.03,113.17) -- (485.38,113.17) .. controls (484.49,113.17) and (483.77,112.45) .. (483.77,111.56) -- cycle ;
%Rounded Rect [id:dp9504910522501188] 
\draw   (483.77,114.79) .. controls (483.77,113.9) and (484.49,113.17) .. (485.38,113.17) -- (526.03,113.17) .. controls (526.93,113.17) and (527.65,113.9) .. (527.65,114.79) -- (527.65,119.64) .. controls (527.65,120.53) and (526.93,121.25) .. (526.03,121.25) -- (485.38,121.25) .. controls (484.49,121.25) and (483.77,120.53) .. (483.77,119.64) -- cycle ;
%Rounded Rect [id:dp14201521697017305] 
\draw   (483.77,122.87) .. controls (483.77,121.98) and (484.49,121.25) .. (485.38,121.25) -- (526.03,121.25) .. controls (526.93,121.25) and (527.65,121.98) .. (527.65,122.87) -- (527.65,127.72) .. controls (527.65,128.61) and (526.93,129.34) .. (526.03,129.34) -- (485.38,129.34) .. controls (484.49,129.34) and (483.77,128.61) .. (483.77,127.72) -- cycle ;
%Rounded Rect [id:dp9847248993446525] 
\draw   (483.77,130.95) .. controls (483.77,130.06) and (484.49,129.34) .. (485.38,129.34) -- (526.03,129.34) .. controls (526.93,129.34) and (527.65,130.06) .. (527.65,130.95) -- (527.65,135.8) .. controls (527.65,136.69) and (526.93,137.42) .. (526.03,137.42) -- (485.38,137.42) .. controls (484.49,137.42) and (483.77,136.69) .. (483.77,135.8) -- cycle ;
%Rounded Rect [id:dp32347471011352] 
\draw   (483.77,139.03) .. controls (483.77,138.14) and (484.49,137.42) .. (485.38,137.42) -- (526.38,137.42) .. controls (527.28,137.42) and (528,138.14) .. (528,139.03) -- (528,143.88) .. controls (528,144.78) and (527.28,145.5) .. (526.38,145.5) -- (485.38,145.5) .. controls (484.49,145.5) and (483.77,144.78) .. (483.77,143.88) -- cycle ;
%Shape: Ellipse [id:dp5769037294493433] 
\draw   (486.33,108.56) .. controls (486.33,107.82) and (487.04,107.21) .. (487.91,107.21) .. controls (488.78,107.21) and (489.49,107.82) .. (489.49,108.56) .. controls (489.49,109.3) and (488.78,109.91) .. (487.91,109.91) .. controls (487.04,109.91) and (486.33,109.3) .. (486.33,108.56) -- cycle ;
%Shape: Rectangle [id:dp25024396247925274] 
\draw   (492.54,107.21) -- (496.06,107.21) -- (496.06,109.91) -- (492.54,109.91) -- cycle ;
%Shape: Rectangle [id:dp01377628005631304] 
\draw   (499.81,107.21) -- (503.32,107.21) -- (503.32,109.91) -- (499.81,109.91) -- cycle ;
%Shape: Triangle [id:dp6442325000632583] 
\draw   (509.85,107.3) -- (511.61,109.99) -- (508.1,109.99) -- cycle ;
%Shape: Triangle [id:dp3894431315573319] 
\draw   (516.77,107.21) -- (518.52,109.91) -- (515.01,109.91) -- cycle ;
%Shape: Ellipse [id:dp9566523077549617] 
\draw   (521.74,108.2) .. controls (521.74,107.46) and (522.44,106.86) .. (523.32,106.86) .. controls (524.19,106.86) and (524.9,107.46) .. (524.9,108.2) .. controls (524.9,108.95) and (524.19,109.55) .. (523.32,109.55) .. controls (522.44,109.55) and (521.74,108.95) .. (521.74,108.2) -- cycle ;
%Shape: Rectangle [id:dp8521592977685293] 
\draw   (486.61,115.44) -- (490.12,115.44) -- (490.12,118.13) -- (486.61,118.13) -- cycle ;
%Shape: Rectangle [id:dp9110636450265456] 
\draw   (492.97,115.44) -- (496.48,115.44) -- (496.48,118.13) -- (492.97,118.13) -- cycle ;
%Shape: Triangle [id:dp32911806151496437] 
\draw   (502.55,115.53) -- (504.31,118.22) -- (500.8,118.22) -- cycle ;
%Shape: Triangle [id:dp035054529790446765] 
\draw   (509.47,115.44) -- (511.22,118.13) -- (507.71,118.13) -- cycle ;
%Shape: Ellipse [id:dp9674294791495489] 
\draw   (514.44,116.43) .. controls (514.44,115.68) and (515.15,115.08) .. (516.02,115.08) .. controls (516.89,115.08) and (517.6,115.68) .. (517.6,116.43) .. controls (517.6,117.17) and (516.89,117.78) .. (516.02,117.78) .. controls (515.15,117.78) and (514.44,117.17) .. (514.44,116.43) -- cycle ;
%Shape: Ellipse [id:dp4590860059669718] 
\draw   (521,116.43) .. controls (521,115.68) and (521.71,115.08) .. (522.58,115.08) .. controls (523.46,115.08) and (524.16,115.68) .. (524.16,116.43) .. controls (524.16,117.17) and (523.46,117.78) .. (522.58,117.78) .. controls (521.71,117.78) and (521,117.17) .. (521,116.43) -- cycle ;
%Shape: Rectangle [id:dp6077035785382028] 
\draw   (486.13,124.02) -- (489.64,124.02) -- (489.64,126.72) -- (486.13,126.72) -- cycle ;
%Shape: Triangle [id:dp15356407005186834] 
\draw   (495.71,124.11) -- (497.46,126.8) -- (493.95,126.8) -- cycle ;
%Shape: Triangle [id:dp41023478929301704] 
\draw   (502.63,124.02) -- (504.38,126.72) -- (500.87,126.72) -- cycle ;
%Shape: Ellipse [id:dp6654050220331612] 
\draw   (507.59,125.01) .. controls (507.59,124.27) and (508.3,123.66) .. (509.17,123.66) .. controls (510.05,123.66) and (510.75,124.27) .. (510.75,125.01) .. controls (510.75,125.76) and (510.05,126.36) .. (509.17,126.36) .. controls (508.3,126.36) and (507.59,125.76) .. (507.59,125.01) -- cycle ;
%Shape: Ellipse [id:dp8376166919419161] 
\draw   (514.16,125.01) .. controls (514.16,124.27) and (514.87,123.66) .. (515.74,123.66) .. controls (516.61,123.66) and (517.32,124.27) .. (517.32,125.01) .. controls (517.32,125.76) and (516.61,126.36) .. (515.74,126.36) .. controls (514.87,126.36) and (514.16,125.76) .. (514.16,125.01) -- cycle ;
%Shape: Rectangle [id:dp7445798826611302] 
\draw   (520.8,123.66) -- (524.31,123.66) -- (524.31,126.36) -- (520.8,126.36) -- cycle ;
%Shape: Triangle [id:dp9526732690002632] 
\draw   (488.87,131.62) -- (490.62,134.32) -- (487.11,134.32) -- cycle ;
%Shape: Triangle [id:dp3613146622693937] 
\draw   (495.78,131.53) -- (497.54,134.23) -- (494.03,134.23) -- cycle ;
%Shape: Ellipse [id:dp9397123302584336] 
\draw   (500.75,132.52) .. controls (500.75,131.78) and (501.46,131.18) .. (502.33,131.18) .. controls (503.2,131.18) and (503.91,131.78) .. (503.91,132.52) .. controls (503.91,133.27) and (503.2,133.87) .. (502.33,133.87) .. controls (501.46,133.87) and (500.75,133.27) .. (500.75,132.52) -- cycle ;
%Shape: Ellipse [id:dp7522599010184056] 
\draw   (507.32,132.52) .. controls (507.32,131.78) and (508.02,131.18) .. (508.9,131.18) .. controls (509.77,131.18) and (510.48,131.78) .. (510.48,132.52) .. controls (510.48,133.27) and (509.77,133.87) .. (508.9,133.87) .. controls (508.02,133.87) and (507.32,133.27) .. (507.32,132.52) -- cycle ;
%Shape: Rectangle [id:dp12246837437652425] 
\draw   (513.95,131.18) -- (517.47,131.18) -- (517.47,133.87) -- (513.95,133.87) -- cycle ;
%Shape: Rectangle [id:dp8683089024982379] 
\draw   (521.25,131.18) -- (524.76,131.18) -- (524.76,133.87) -- (521.25,133.87) -- cycle ;
%Shape: Triangle [id:dp5766283658138197] 
\draw   (488.94,140.12) -- (490.69,142.81) -- (487.18,142.81) -- cycle ;
%Shape: Ellipse [id:dp34339011937271635] 
\draw   (493.91,141.11) .. controls (493.91,140.36) and (494.62,139.76) .. (495.49,139.76) .. controls (496.36,139.76) and (497.07,140.36) .. (497.07,141.11) .. controls (497.07,141.85) and (496.36,142.45) .. (495.49,142.45) .. controls (494.62,142.45) and (493.91,141.85) .. (493.91,141.11) -- cycle ;
%Shape: Ellipse [id:dp9720150514623979] 
\draw   (500.47,141.11) .. controls (500.47,140.36) and (501.18,139.76) .. (502.05,139.76) .. controls (502.93,139.76) and (503.63,140.36) .. (503.63,141.11) .. controls (503.63,141.85) and (502.93,142.45) .. (502.05,142.45) .. controls (501.18,142.45) and (500.47,141.85) .. (500.47,141.11) -- cycle ;
%Shape: Rectangle [id:dp05570621858172353] 
\draw   (507.11,139.76) -- (510.62,139.76) -- (510.62,142.45) -- (507.11,142.45) -- cycle ;
%Shape: Rectangle [id:dp7444817163070132] 
\draw   (514.41,139.76) -- (517.92,139.76) -- (517.92,142.45) -- (514.41,142.45) -- cycle ;
%Shape: Triangle [id:dp07487030513302395] 
\draw   (523.08,139.85) -- (524.84,142.54) -- (521.33,142.54) -- cycle ;
%Rounded Rect [id:dp6706123380317806] 
\draw   (490.01,97.3) .. controls (490.88,97.3) and (491.59,98.01) .. (491.59,98.88) -- (491.59,143.92) .. controls (491.59,144.79) and (490.88,145.5) .. (490.01,145.5) -- (485.27,145.5) .. controls (484.4,145.5) and (483.7,144.79) .. (483.7,143.92) -- (483.7,98.88) .. controls (483.7,98.01) and (484.4,97.3) .. (485.27,97.3) -- cycle ;
%Rounded Rect [id:dp6153832846583598] 
\draw   (497.06,97.3) .. controls (497.82,97.3) and (498.43,97.91) .. (498.43,98.67) -- (498.43,144.13) .. controls (498.43,144.89) and (497.82,145.5) .. (497.06,145.5) -- (492.96,145.5) .. controls (492.2,145.5) and (491.59,144.89) .. (491.59,144.13) -- (491.59,98.67) .. controls (491.59,97.91) and (492.2,97.3) .. (492.96,97.3) -- cycle ;
%Rounded Rect [id:dp9918775315440406] 
\draw   (503.91,97.3) .. controls (504.66,97.3) and (505.28,97.91) .. (505.28,98.67) -- (505.28,144.13) .. controls (505.28,144.89) and (504.66,145.5) .. (503.91,145.5) -- (499.8,145.5) .. controls (499.05,145.5) and (498.43,144.89) .. (498.43,144.13) -- (498.43,98.67) .. controls (498.43,97.91) and (499.05,97.3) .. (499.8,97.3) -- cycle ;
%Rounded Rect [id:dp797333201619683] 
\draw   (510.75,97.3) .. controls (511.51,97.3) and (512.12,97.91) .. (512.12,98.67) -- (512.12,144.13) .. controls (512.12,144.89) and (511.51,145.5) .. (510.75,145.5) -- (506.65,145.5) .. controls (505.89,145.5) and (505.28,144.89) .. (505.28,144.13) -- (505.28,98.67) .. controls (505.28,97.91) and (505.89,97.3) .. (506.65,97.3) -- cycle ;
%Rounded Rect [id:dp6557176812360492] 
\draw   (517.59,97.3) .. controls (518.35,97.3) and (518.96,97.91) .. (518.96,98.67) -- (518.96,144.13) .. controls (518.96,144.89) and (518.35,145.5) .. (517.59,145.5) -- (513.49,145.5) .. controls (512.73,145.5) and (512.12,144.89) .. (512.12,144.13) -- (512.12,98.67) .. controls (512.12,97.91) and (512.73,97.3) .. (513.49,97.3) -- cycle ;
%Rounded Rect [id:dp18236282720405372] 
\draw   (525.91,97.3) .. controls (526.87,97.3) and (527.65,98.08) .. (527.65,99.04) -- (527.65,143.76) .. controls (527.65,144.72) and (526.87,145.5) .. (525.91,145.5) -- (520.7,145.5) .. controls (519.74,145.5) and (518.96,144.72) .. (518.96,143.76) -- (518.96,99.04) .. controls (518.96,98.08) and (519.74,97.3) .. (520.7,97.3) -- cycle ;
%Rounded Rect [id:dp7546303609223736] 
\draw   (532.77,98.62) .. controls (532.77,97.73) and (533.49,97.01) .. (534.38,97.01) -- (575.03,97.01) .. controls (575.93,97.01) and (576.65,97.73) .. (576.65,98.62) -- (576.65,103.47) .. controls (576.65,104.37) and (575.93,105.09) .. (575.03,105.09) -- (534.38,105.09) .. controls (533.49,105.09) and (532.77,104.37) .. (532.77,103.47) -- cycle ;
%Shape: Ellipse [id:dp2911454015572206] 
\draw   (534.7,101.05) .. controls (534.7,100.31) and (535.4,99.7) .. (536.28,99.7) .. controls (537.15,99.7) and (537.86,100.31) .. (537.86,101.05) .. controls (537.86,101.79) and (537.15,102.4) .. (536.28,102.4) .. controls (535.4,102.4) and (534.7,101.79) .. (534.7,101.05) -- cycle ;
%Shape: Ellipse [id:dp47861539625087324] 
\draw   (541.72,101.05) .. controls (541.72,100.31) and (542.43,99.7) .. (543.3,99.7) .. controls (544.17,99.7) and (544.88,100.31) .. (544.88,101.05) .. controls (544.88,101.79) and (544.17,102.4) .. (543.3,102.4) .. controls (542.43,102.4) and (541.72,101.79) .. (541.72,101.05) -- cycle ;
%Shape: Rectangle [id:dp39580933254514217] 
\draw   (548.39,99.7) -- (551.9,99.7) -- (551.9,102.4) -- (548.39,102.4) -- cycle ;
%Shape: Rectangle [id:dp9706951266457328] 
\draw   (556.11,99.7) -- (559.62,99.7) -- (559.62,102.4) -- (556.11,102.4) -- cycle ;
%Shape: Triangle [id:dp8820385322354923] 
\draw   (565.24,99.43) -- (566.99,102.13) -- (563.48,102.13) -- cycle ;
%Shape: Triangle [id:dp25948147283511513] 
\draw   (572.61,99.7) -- (574.37,102.4) -- (570.86,102.4) -- cycle ;
%Rounded Rect [id:dp6176085759578879] 
\draw   (532.77,106.71) .. controls (532.77,105.81) and (533.49,105.09) .. (534.38,105.09) -- (575.03,105.09) .. controls (575.93,105.09) and (576.65,105.81) .. (576.65,106.71) -- (576.65,111.56) .. controls (576.65,112.45) and (575.93,113.17) .. (575.03,113.17) -- (534.38,113.17) .. controls (533.49,113.17) and (532.77,112.45) .. (532.77,111.56) -- cycle ;
%Rounded Rect [id:dp47524531459063435] 
\draw   (532.77,114.79) .. controls (532.77,113.9) and (533.49,113.17) .. (534.38,113.17) -- (575.03,113.17) .. controls (575.93,113.17) and (576.65,113.9) .. (576.65,114.79) -- (576.65,119.64) .. controls (576.65,120.53) and (575.93,121.25) .. (575.03,121.25) -- (534.38,121.25) .. controls (533.49,121.25) and (532.77,120.53) .. (532.77,119.64) -- cycle ;
%Rounded Rect [id:dp5618721732837183] 
\draw   (532.77,122.87) .. controls (532.77,121.98) and (533.49,121.25) .. (534.38,121.25) -- (575.03,121.25) .. controls (575.93,121.25) and (576.65,121.98) .. (576.65,122.87) -- (576.65,127.72) .. controls (576.65,128.61) and (575.93,129.34) .. (575.03,129.34) -- (534.38,129.34) .. controls (533.49,129.34) and (532.77,128.61) .. (532.77,127.72) -- cycle ;
%Rounded Rect [id:dp1489115731676317] 
\draw   (532.77,130.95) .. controls (532.77,130.06) and (533.49,129.34) .. (534.38,129.34) -- (575.03,129.34) .. controls (575.93,129.34) and (576.65,130.06) .. (576.65,130.95) -- (576.65,135.8) .. controls (576.65,136.69) and (575.93,137.42) .. (575.03,137.42) -- (534.38,137.42) .. controls (533.49,137.42) and (532.77,136.69) .. (532.77,135.8) -- cycle ;
%Rounded Rect [id:dp33207106440935086] 
\draw   (532.77,139.03) .. controls (532.77,138.14) and (533.49,137.42) .. (534.38,137.42) -- (575.38,137.42) .. controls (576.28,137.42) and (577,138.14) .. (577,139.03) -- (577,143.88) .. controls (577,144.78) and (576.28,145.5) .. (575.38,145.5) -- (534.38,145.5) .. controls (533.49,145.5) and (532.77,144.78) .. (532.77,143.88) -- cycle ;
%Shape: Ellipse [id:dp8340459645728128] 
\draw   (535.33,108.56) .. controls (535.33,107.82) and (536.04,107.21) .. (536.91,107.21) .. controls (537.78,107.21) and (538.49,107.82) .. (538.49,108.56) .. controls (538.49,109.3) and (537.78,109.91) .. (536.91,109.91) .. controls (536.04,109.91) and (535.33,109.3) .. (535.33,108.56) -- cycle ;
%Shape: Rectangle [id:dp3328417342632932] 
\draw   (541.54,107.21) -- (545.06,107.21) -- (545.06,109.91) -- (541.54,109.91) -- cycle ;
%Shape: Rectangle [id:dp5419106530243648] 
\draw   (548.81,107.21) -- (552.32,107.21) -- (552.32,109.91) -- (548.81,109.91) -- cycle ;
%Shape: Triangle [id:dp8695703749907604] 
\draw   (558.85,107.3) -- (560.61,109.99) -- (557.1,109.99) -- cycle ;
%Shape: Triangle [id:dp776797124640361] 
\draw   (565.77,107.21) -- (567.52,109.91) -- (564.01,109.91) -- cycle ;
%Shape: Ellipse [id:dp22926654058617713] 
\draw   (570.74,108.2) .. controls (570.74,107.46) and (571.44,106.86) .. (572.32,106.86) .. controls (573.19,106.86) and (573.9,107.46) .. (573.9,108.2) .. controls (573.9,108.95) and (573.19,109.55) .. (572.32,109.55) .. controls (571.44,109.55) and (570.74,108.95) .. (570.74,108.2) -- cycle ;
%Shape: Rectangle [id:dp08611505575315115] 
\draw   (535.61,115.44) -- (539.12,115.44) -- (539.12,118.13) -- (535.61,118.13) -- cycle ;
%Shape: Rectangle [id:dp44580667488499715] 
\draw   (541.97,115.44) -- (545.48,115.44) -- (545.48,118.13) -- (541.97,118.13) -- cycle ;
%Shape: Triangle [id:dp34782329068002904] 
\draw   (551.55,115.53) -- (553.31,118.22) -- (549.8,118.22) -- cycle ;
%Shape: Triangle [id:dp9066815093224435] 
\draw   (558.47,115.44) -- (560.22,118.13) -- (556.71,118.13) -- cycle ;
%Shape: Ellipse [id:dp6875717644913472] 
\draw   (563.44,116.43) .. controls (563.44,115.68) and (564.15,115.08) .. (565.02,115.08) .. controls (565.89,115.08) and (566.6,115.68) .. (566.6,116.43) .. controls (566.6,117.17) and (565.89,117.78) .. (565.02,117.78) .. controls (564.15,117.78) and (563.44,117.17) .. (563.44,116.43) -- cycle ;
%Shape: Ellipse [id:dp6504971974611944] 
\draw   (570,116.43) .. controls (570,115.68) and (570.71,115.08) .. (571.58,115.08) .. controls (572.46,115.08) and (573.16,115.68) .. (573.16,116.43) .. controls (573.16,117.17) and (572.46,117.78) .. (571.58,117.78) .. controls (570.71,117.78) and (570,117.17) .. (570,116.43) -- cycle ;
%Shape: Rectangle [id:dp6046945510007017] 
\draw   (535.13,124.02) -- (538.64,124.02) -- (538.64,126.72) -- (535.13,126.72) -- cycle ;
%Shape: Triangle [id:dp3042080931685548] 
\draw   (544.71,124.11) -- (546.46,126.8) -- (542.95,126.8) -- cycle ;
%Shape: Triangle [id:dp6822703450542956] 
\draw   (551.63,124.02) -- (553.38,126.72) -- (549.87,126.72) -- cycle ;
%Shape: Ellipse [id:dp7624991091334284] 
\draw   (556.59,125.01) .. controls (556.59,124.27) and (557.3,123.66) .. (558.17,123.66) .. controls (559.05,123.66) and (559.75,124.27) .. (559.75,125.01) .. controls (559.75,125.76) and (559.05,126.36) .. (558.17,126.36) .. controls (557.3,126.36) and (556.59,125.76) .. (556.59,125.01) -- cycle ;
%Shape: Ellipse [id:dp39309478236016815] 
\draw   (563.16,125.01) .. controls (563.16,124.27) and (563.87,123.66) .. (564.74,123.66) .. controls (565.61,123.66) and (566.32,124.27) .. (566.32,125.01) .. controls (566.32,125.76) and (565.61,126.36) .. (564.74,126.36) .. controls (563.87,126.36) and (563.16,125.76) .. (563.16,125.01) -- cycle ;
%Shape: Rectangle [id:dp22609324681176257] 
\draw   (569.8,123.66) -- (573.31,123.66) -- (573.31,126.36) -- (569.8,126.36) -- cycle ;
%Shape: Triangle [id:dp055264750213788294] 
\draw   (537.87,131.62) -- (539.62,134.32) -- (536.11,134.32) -- cycle ;
%Shape: Triangle [id:dp9682937563173508] 
\draw   (544.78,131.53) -- (546.54,134.23) -- (543.03,134.23) -- cycle ;
%Shape: Ellipse [id:dp9044416091906965] 
\draw   (549.75,132.52) .. controls (549.75,131.78) and (550.46,131.18) .. (551.33,131.18) .. controls (552.2,131.18) and (552.91,131.78) .. (552.91,132.52) .. controls (552.91,133.27) and (552.2,133.87) .. (551.33,133.87) .. controls (550.46,133.87) and (549.75,133.27) .. (549.75,132.52) -- cycle ;
%Shape: Ellipse [id:dp01826156153339009] 
\draw   (556.32,132.52) .. controls (556.32,131.78) and (557.02,131.18) .. (557.9,131.18) .. controls (558.77,131.18) and (559.48,131.78) .. (559.48,132.52) .. controls (559.48,133.27) and (558.77,133.87) .. (557.9,133.87) .. controls (557.02,133.87) and (556.32,133.27) .. (556.32,132.52) -- cycle ;
%Shape: Rectangle [id:dp4650319312524024] 
\draw   (562.95,131.18) -- (566.47,131.18) -- (566.47,133.87) -- (562.95,133.87) -- cycle ;
%Shape: Rectangle [id:dp33303703688088504] 
\draw   (570.25,131.18) -- (573.76,131.18) -- (573.76,133.87) -- (570.25,133.87) -- cycle ;
%Shape: Triangle [id:dp4717498247213632] 
\draw   (537.94,140.12) -- (539.69,142.81) -- (536.18,142.81) -- cycle ;
%Shape: Ellipse [id:dp06153132127269867] 
\draw   (542.91,141.11) .. controls (542.91,140.36) and (543.62,139.76) .. (544.49,139.76) .. controls (545.36,139.76) and (546.07,140.36) .. (546.07,141.11) .. controls (546.07,141.85) and (545.36,142.45) .. (544.49,142.45) .. controls (543.62,142.45) and (542.91,141.85) .. (542.91,141.11) -- cycle ;
%Shape: Ellipse [id:dp7728498814928605] 
\draw   (549.47,141.11) .. controls (549.47,140.36) and (550.18,139.76) .. (551.05,139.76) .. controls (551.93,139.76) and (552.63,140.36) .. (552.63,141.11) .. controls (552.63,141.85) and (551.93,142.45) .. (551.05,142.45) .. controls (550.18,142.45) and (549.47,141.85) .. (549.47,141.11) -- cycle ;
%Shape: Rectangle [id:dp7253159823445896] 
\draw   (556.11,139.76) -- (559.62,139.76) -- (559.62,142.45) -- (556.11,142.45) -- cycle ;
%Shape: Rectangle [id:dp7872300995239029] 
\draw   (563.41,139.76) -- (566.92,139.76) -- (566.92,142.45) -- (563.41,142.45) -- cycle ;
%Shape: Triangle [id:dp4533766527781724] 
\draw   (572.08,139.85) -- (573.84,142.54) -- (570.33,142.54) -- cycle ;
%Rounded Rect [id:dp5262059248682913] 
\draw   (539.01,97.3) .. controls (539.88,97.3) and (540.59,98.01) .. (540.59,98.88) -- (540.59,143.92) .. controls (540.59,144.79) and (539.88,145.5) .. (539.01,145.5) -- (534.27,145.5) .. controls (533.4,145.5) and (532.7,144.79) .. (532.7,143.92) -- (532.7,98.88) .. controls (532.7,98.01) and (533.4,97.3) .. (534.27,97.3) -- cycle ;
%Rounded Rect [id:dp02365886637546233] 
\draw   (546.06,97.3) .. controls (546.82,97.3) and (547.43,97.91) .. (547.43,98.67) -- (547.43,144.13) .. controls (547.43,144.89) and (546.82,145.5) .. (546.06,145.5) -- (541.96,145.5) .. controls (541.2,145.5) and (540.59,144.89) .. (540.59,144.13) -- (540.59,98.67) .. controls (540.59,97.91) and (541.2,97.3) .. (541.96,97.3) -- cycle ;
%Rounded Rect [id:dp519313814253904] 
\draw   (552.91,97.3) .. controls (553.66,97.3) and (554.28,97.91) .. (554.28,98.67) -- (554.28,144.13) .. controls (554.28,144.89) and (553.66,145.5) .. (552.91,145.5) -- (548.8,145.5) .. controls (548.05,145.5) and (547.43,144.89) .. (547.43,144.13) -- (547.43,98.67) .. controls (547.43,97.91) and (548.05,97.3) .. (548.8,97.3) -- cycle ;
%Rounded Rect [id:dp6483240309309006] 
\draw   (559.75,97.3) .. controls (560.51,97.3) and (561.12,97.91) .. (561.12,98.67) -- (561.12,144.13) .. controls (561.12,144.89) and (560.51,145.5) .. (559.75,145.5) -- (555.65,145.5) .. controls (554.89,145.5) and (554.28,144.89) .. (554.28,144.13) -- (554.28,98.67) .. controls (554.28,97.91) and (554.89,97.3) .. (555.65,97.3) -- cycle ;
%Rounded Rect [id:dp6472105405534299] 
\draw   (566.59,97.3) .. controls (567.35,97.3) and (567.96,97.91) .. (567.96,98.67) -- (567.96,144.13) .. controls (567.96,144.89) and (567.35,145.5) .. (566.59,145.5) -- (562.49,145.5) .. controls (561.73,145.5) and (561.12,144.89) .. (561.12,144.13) -- (561.12,98.67) .. controls (561.12,97.91) and (561.73,97.3) .. (562.49,97.3) -- cycle ;
%Rounded Rect [id:dp9334051528215113] 
\draw   (574.91,97.3) .. controls (575.87,97.3) and (576.65,98.08) .. (576.65,99.04) -- (576.65,143.76) .. controls (576.65,144.72) and (575.87,145.5) .. (574.91,145.5) -- (569.7,145.5) .. controls (568.74,145.5) and (567.96,144.72) .. (567.96,143.76) -- (567.96,99.04) .. controls (567.96,98.08) and (568.74,97.3) .. (569.7,97.3) -- cycle ;
%Rounded Rect [id:dp36402548403719537] 
\draw   (606.77,98.62) .. controls (606.77,97.73) and (607.49,97.01) .. (608.38,97.01) -- (649.03,97.01) .. controls (649.93,97.01) and (650.65,97.73) .. (650.65,98.62) -- (650.65,103.47) .. controls (650.65,104.37) and (649.93,105.09) .. (649.03,105.09) -- (608.38,105.09) .. controls (607.49,105.09) and (606.77,104.37) .. (606.77,103.47) -- cycle ;
%Shape: Ellipse [id:dp7507337871705522] 
\draw   (608.7,101.05) .. controls (608.7,100.31) and (609.4,99.7) .. (610.28,99.7) .. controls (611.15,99.7) and (611.86,100.31) .. (611.86,101.05) .. controls (611.86,101.79) and (611.15,102.4) .. (610.28,102.4) .. controls (609.4,102.4) and (608.7,101.79) .. (608.7,101.05) -- cycle ;
%Shape: Ellipse [id:dp40524673217192875] 
\draw   (615.72,101.05) .. controls (615.72,100.31) and (616.43,99.7) .. (617.3,99.7) .. controls (618.17,99.7) and (618.88,100.31) .. (618.88,101.05) .. controls (618.88,101.79) and (618.17,102.4) .. (617.3,102.4) .. controls (616.43,102.4) and (615.72,101.79) .. (615.72,101.05) -- cycle ;
%Shape: Rectangle [id:dp002197581864489706] 
\draw   (622.39,99.7) -- (625.9,99.7) -- (625.9,102.4) -- (622.39,102.4) -- cycle ;
%Shape: Rectangle [id:dp18704775385474004] 
\draw   (630.11,99.7) -- (633.62,99.7) -- (633.62,102.4) -- (630.11,102.4) -- cycle ;
%Shape: Triangle [id:dp37669304716970187] 
\draw   (639.24,99.43) -- (640.99,102.13) -- (637.48,102.13) -- cycle ;
%Shape: Triangle [id:dp46284547166127954] 
\draw   (646.61,99.7) -- (648.37,102.4) -- (644.86,102.4) -- cycle ;
%Rounded Rect [id:dp8228162251032276] 
\draw   (606.77,106.71) .. controls (606.77,105.81) and (607.49,105.09) .. (608.38,105.09) -- (649.03,105.09) .. controls (649.93,105.09) and (650.65,105.81) .. (650.65,106.71) -- (650.65,111.56) .. controls (650.65,112.45) and (649.93,113.17) .. (649.03,113.17) -- (608.38,113.17) .. controls (607.49,113.17) and (606.77,112.45) .. (606.77,111.56) -- cycle ;
%Rounded Rect [id:dp5782853592314705] 
\draw   (606.77,114.79) .. controls (606.77,113.9) and (607.49,113.17) .. (608.38,113.17) -- (649.03,113.17) .. controls (649.93,113.17) and (650.65,113.9) .. (650.65,114.79) -- (650.65,119.64) .. controls (650.65,120.53) and (649.93,121.25) .. (649.03,121.25) -- (608.38,121.25) .. controls (607.49,121.25) and (606.77,120.53) .. (606.77,119.64) -- cycle ;
%Rounded Rect [id:dp6486919972778178] 
\draw   (606.77,122.87) .. controls (606.77,121.98) and (607.49,121.25) .. (608.38,121.25) -- (649.03,121.25) .. controls (649.93,121.25) and (650.65,121.98) .. (650.65,122.87) -- (650.65,127.72) .. controls (650.65,128.61) and (649.93,129.34) .. (649.03,129.34) -- (608.38,129.34) .. controls (607.49,129.34) and (606.77,128.61) .. (606.77,127.72) -- cycle ;
%Rounded Rect [id:dp40947083886045865] 
\draw   (606.77,130.95) .. controls (606.77,130.06) and (607.49,129.34) .. (608.38,129.34) -- (649.03,129.34) .. controls (649.93,129.34) and (650.65,130.06) .. (650.65,130.95) -- (650.65,135.8) .. controls (650.65,136.69) and (649.93,137.42) .. (649.03,137.42) -- (608.38,137.42) .. controls (607.49,137.42) and (606.77,136.69) .. (606.77,135.8) -- cycle ;
%Rounded Rect [id:dp8190233853681135] 
\draw   (606.77,139.03) .. controls (606.77,138.14) and (607.49,137.42) .. (608.38,137.42) -- (649.38,137.42) .. controls (650.28,137.42) and (651,138.14) .. (651,139.03) -- (651,143.88) .. controls (651,144.78) and (650.28,145.5) .. (649.38,145.5) -- (608.38,145.5) .. controls (607.49,145.5) and (606.77,144.78) .. (606.77,143.88) -- cycle ;
%Shape: Ellipse [id:dp5738680565587538] 
\draw   (609.33,108.56) .. controls (609.33,107.82) and (610.04,107.21) .. (610.91,107.21) .. controls (611.78,107.21) and (612.49,107.82) .. (612.49,108.56) .. controls (612.49,109.3) and (611.78,109.91) .. (610.91,109.91) .. controls (610.04,109.91) and (609.33,109.3) .. (609.33,108.56) -- cycle ;
%Shape: Rectangle [id:dp2569947254538214] 
\draw   (615.54,107.21) -- (619.06,107.21) -- (619.06,109.91) -- (615.54,109.91) -- cycle ;
%Shape: Rectangle [id:dp11108384248831482] 
\draw   (622.81,107.21) -- (626.32,107.21) -- (626.32,109.91) -- (622.81,109.91) -- cycle ;
%Shape: Triangle [id:dp22078936040655261] 
\draw   (632.85,107.3) -- (634.61,109.99) -- (631.1,109.99) -- cycle ;
%Shape: Triangle [id:dp7521374097093122] 
\draw   (639.77,107.21) -- (641.52,109.91) -- (638.01,109.91) -- cycle ;
%Shape: Ellipse [id:dp15353022481582834] 
\draw   (644.74,108.2) .. controls (644.74,107.46) and (645.44,106.86) .. (646.32,106.86) .. controls (647.19,106.86) and (647.9,107.46) .. (647.9,108.2) .. controls (647.9,108.95) and (647.19,109.55) .. (646.32,109.55) .. controls (645.44,109.55) and (644.74,108.95) .. (644.74,108.2) -- cycle ;
%Shape: Rectangle [id:dp9238307528458842] 
\draw   (609.61,115.44) -- (613.12,115.44) -- (613.12,118.13) -- (609.61,118.13) -- cycle ;
%Shape: Rectangle [id:dp0516179534522363] 
\draw   (615.97,115.44) -- (619.48,115.44) -- (619.48,118.13) -- (615.97,118.13) -- cycle ;
%Shape: Triangle [id:dp3112766361325193] 
\draw   (625.55,115.53) -- (627.31,118.22) -- (623.8,118.22) -- cycle ;
%Shape: Triangle [id:dp5787426040940185] 
\draw   (632.47,115.44) -- (634.22,118.13) -- (630.71,118.13) -- cycle ;
%Shape: Ellipse [id:dp14048444872798094] 
\draw   (637.44,116.43) .. controls (637.44,115.68) and (638.15,115.08) .. (639.02,115.08) .. controls (639.89,115.08) and (640.6,115.68) .. (640.6,116.43) .. controls (640.6,117.17) and (639.89,117.78) .. (639.02,117.78) .. controls (638.15,117.78) and (637.44,117.17) .. (637.44,116.43) -- cycle ;
%Shape: Ellipse [id:dp8381317115002351] 
\draw   (644,116.43) .. controls (644,115.68) and (644.71,115.08) .. (645.58,115.08) .. controls (646.46,115.08) and (647.16,115.68) .. (647.16,116.43) .. controls (647.16,117.17) and (646.46,117.78) .. (645.58,117.78) .. controls (644.71,117.78) and (644,117.17) .. (644,116.43) -- cycle ;
%Shape: Rectangle [id:dp25210961231504436] 
\draw   (609.13,124.02) -- (612.64,124.02) -- (612.64,126.72) -- (609.13,126.72) -- cycle ;
%Shape: Triangle [id:dp47581445416153223] 
\draw   (618.71,124.11) -- (620.46,126.8) -- (616.95,126.8) -- cycle ;
%Shape: Triangle [id:dp4412684783789913] 
\draw   (625.63,124.02) -- (627.38,126.72) -- (623.87,126.72) -- cycle ;
%Shape: Ellipse [id:dp0010992332537388405] 
\draw   (630.59,125.01) .. controls (630.59,124.27) and (631.3,123.66) .. (632.17,123.66) .. controls (633.05,123.66) and (633.75,124.27) .. (633.75,125.01) .. controls (633.75,125.76) and (633.05,126.36) .. (632.17,126.36) .. controls (631.3,126.36) and (630.59,125.76) .. (630.59,125.01) -- cycle ;
%Shape: Ellipse [id:dp7582425710914273] 
\draw   (637.16,125.01) .. controls (637.16,124.27) and (637.87,123.66) .. (638.74,123.66) .. controls (639.61,123.66) and (640.32,124.27) .. (640.32,125.01) .. controls (640.32,125.76) and (639.61,126.36) .. (638.74,126.36) .. controls (637.87,126.36) and (637.16,125.76) .. (637.16,125.01) -- cycle ;
%Shape: Rectangle [id:dp5637312317357213] 
\draw   (643.8,123.66) -- (647.31,123.66) -- (647.31,126.36) -- (643.8,126.36) -- cycle ;
%Shape: Triangle [id:dp877925956133308] 
\draw   (611.87,131.62) -- (613.62,134.32) -- (610.11,134.32) -- cycle ;
%Shape: Triangle [id:dp8552752333272966] 
\draw   (618.78,131.53) -- (620.54,134.23) -- (617.03,134.23) -- cycle ;
%Shape: Ellipse [id:dp14579392928553936] 
\draw   (623.75,132.52) .. controls (623.75,131.78) and (624.46,131.18) .. (625.33,131.18) .. controls (626.2,131.18) and (626.91,131.78) .. (626.91,132.52) .. controls (626.91,133.27) and (626.2,133.87) .. (625.33,133.87) .. controls (624.46,133.87) and (623.75,133.27) .. (623.75,132.52) -- cycle ;
%Shape: Ellipse [id:dp20257279857856614] 
\draw   (630.32,132.52) .. controls (630.32,131.78) and (631.02,131.18) .. (631.9,131.18) .. controls (632.77,131.18) and (633.48,131.78) .. (633.48,132.52) .. controls (633.48,133.27) and (632.77,133.87) .. (631.9,133.87) .. controls (631.02,133.87) and (630.32,133.27) .. (630.32,132.52) -- cycle ;
%Shape: Rectangle [id:dp038980866605622166] 
\draw   (636.95,131.18) -- (640.47,131.18) -- (640.47,133.87) -- (636.95,133.87) -- cycle ;
%Shape: Rectangle [id:dp6777498253361741] 
\draw   (644.25,131.18) -- (647.76,131.18) -- (647.76,133.87) -- (644.25,133.87) -- cycle ;
%Shape: Triangle [id:dp3083450694471467] 
\draw   (611.94,140.12) -- (613.69,142.81) -- (610.18,142.81) -- cycle ;
%Shape: Ellipse [id:dp40835959273045086] 
\draw   (616.91,141.11) .. controls (616.91,140.36) and (617.62,139.76) .. (618.49,139.76) .. controls (619.36,139.76) and (620.07,140.36) .. (620.07,141.11) .. controls (620.07,141.85) and (619.36,142.45) .. (618.49,142.45) .. controls (617.62,142.45) and (616.91,141.85) .. (616.91,141.11) -- cycle ;
%Shape: Ellipse [id:dp8873152459327001] 
\draw   (623.47,141.11) .. controls (623.47,140.36) and (624.18,139.76) .. (625.05,139.76) .. controls (625.93,139.76) and (626.63,140.36) .. (626.63,141.11) .. controls (626.63,141.85) and (625.93,142.45) .. (625.05,142.45) .. controls (624.18,142.45) and (623.47,141.85) .. (623.47,141.11) -- cycle ;
%Shape: Rectangle [id:dp19945308223083202] 
\draw   (630.11,139.76) -- (633.62,139.76) -- (633.62,142.45) -- (630.11,142.45) -- cycle ;
%Shape: Rectangle [id:dp27270943949484505] 
\draw   (637.41,139.76) -- (640.92,139.76) -- (640.92,142.45) -- (637.41,142.45) -- cycle ;
%Shape: Triangle [id:dp09971695362791855] 
\draw   (646.08,139.85) -- (647.84,142.54) -- (644.33,142.54) -- cycle ;
%Rounded Rect [id:dp462458868607197] 
\draw   (613.01,97.3) .. controls (613.88,97.3) and (614.59,98.01) .. (614.59,98.88) -- (614.59,143.92) .. controls (614.59,144.79) and (613.88,145.5) .. (613.01,145.5) -- (608.27,145.5) .. controls (607.4,145.5) and (606.7,144.79) .. (606.7,143.92) -- (606.7,98.88) .. controls (606.7,98.01) and (607.4,97.3) .. (608.27,97.3) -- cycle ;
%Rounded Rect [id:dp015515973843020947] 
\draw   (620.06,97.3) .. controls (620.82,97.3) and (621.43,97.91) .. (621.43,98.67) -- (621.43,144.13) .. controls (621.43,144.89) and (620.82,145.5) .. (620.06,145.5) -- (615.96,145.5) .. controls (615.2,145.5) and (614.59,144.89) .. (614.59,144.13) -- (614.59,98.67) .. controls (614.59,97.91) and (615.2,97.3) .. (615.96,97.3) -- cycle ;
%Rounded Rect [id:dp753350580694595] 
\draw   (626.91,97.3) .. controls (627.66,97.3) and (628.28,97.91) .. (628.28,98.67) -- (628.28,144.13) .. controls (628.28,144.89) and (627.66,145.5) .. (626.91,145.5) -- (622.8,145.5) .. controls (622.05,145.5) and (621.43,144.89) .. (621.43,144.13) -- (621.43,98.67) .. controls (621.43,97.91) and (622.05,97.3) .. (622.8,97.3) -- cycle ;
%Rounded Rect [id:dp7041404803196868] 
\draw   (633.75,97.3) .. controls (634.51,97.3) and (635.12,97.91) .. (635.12,98.67) -- (635.12,144.13) .. controls (635.12,144.89) and (634.51,145.5) .. (633.75,145.5) -- (629.65,145.5) .. controls (628.89,145.5) and (628.28,144.89) .. (628.28,144.13) -- (628.28,98.67) .. controls (628.28,97.91) and (628.89,97.3) .. (629.65,97.3) -- cycle ;
%Rounded Rect [id:dp10854583201679602] 
\draw   (640.59,97.3) .. controls (641.35,97.3) and (641.96,97.91) .. (641.96,98.67) -- (641.96,144.13) .. controls (641.96,144.89) and (641.35,145.5) .. (640.59,145.5) -- (636.49,145.5) .. controls (635.73,145.5) and (635.12,144.89) .. (635.12,144.13) -- (635.12,98.67) .. controls (635.12,97.91) and (635.73,97.3) .. (636.49,97.3) -- cycle ;
%Rounded Rect [id:dp3654949600356764] 
\draw   (648.91,97.3) .. controls (649.87,97.3) and (650.65,98.08) .. (650.65,99.04) -- (650.65,143.76) .. controls (650.65,144.72) and (649.87,145.5) .. (648.91,145.5) -- (643.7,145.5) .. controls (642.74,145.5) and (641.96,144.72) .. (641.96,143.76) -- (641.96,99.04) .. controls (641.96,98.08) and (642.74,97.3) .. (643.7,97.3) -- cycle ;
%Rounded Rect [id:dp35732577852376524] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (532.6,114.14) .. controls (532.6,113.16) and (533.4,112.36) .. (534.38,112.36) -- (574.71,112.36) .. controls (575.69,112.36) and (576.49,113.16) .. (576.49,114.14) -- (576.49,119.48) .. controls (576.49,120.46) and (575.69,121.25) .. (574.71,121.25) -- (534.38,121.25) .. controls (533.4,121.25) and (532.6,120.46) .. (532.6,119.48) -- cycle ;
%Straight Lines [id:da935487302191426] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.8 ][line width=1.5]    (523.05,42.01) -- (532.24,116.5) ;
\draw [shift={(532.6,119.48)}, rotate = 262.97] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.8 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6266835452754885] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.8 ][line width=1.5]    (523.96,32.44) -- (573.1,109.83) ;
\draw [shift={(574.71,112.36)}, rotate = 237.59] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.8 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (21,2.4) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphiregfull $};
% Text Node
\draw (19,137.4) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (86.17,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {eq. \#1-tp};
% Text Node
\draw (221,134.4) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (179,21.4) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphiregfull $};
% Text Node
\draw (206.17,70.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {grid-like};
% Text Node
\draw (369.01,6.86) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (369.02,31.98) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
% \draw (366.85,51.86) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% % Text Node
% \draw (366.85,74.46) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (366.85,97.06) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (366.85,119.65) node [anchor=north west][inner sep=0.75pt]    {$\; \models \varphifofull $};
% Text Node
\draw (290.64,136.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (306.8,136.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (322.96,136.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (339.12,136.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (355.28,136.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (371.44,136.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\; \models \varphiregfull $};
% Text Node
\draw (409,71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {witnesses};
% Text Node
\draw (548.85,161.65) node [anchor=north west][inner sep=0.75pt]    {$\models \varphi $};
% Text Node
\draw (493.51,75.9) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (545.51,76.9) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (615.51,75.9) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (584.03,108.49) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (585.53,26.49) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}
  \vspace{-0.5em}
  \caption{A visualisation of the ``fusion'' procedure from Section~\ref{sub:the_case_of_many_variables}.}
  \label{f:fusion}
\end{figure*}



